Integrated Topology and Redispatch Optimization of Real-World Power Transmission Systems using Branch-and-Benders-Cut

Transmission system operators can reduce congestion management costs by jointly optimizing network topology, generator redispatch, and transformer settings. The large number of switching decisions, detailed operational constraints, and security requirements under outages make this problem computationally demanding. We present a full mixed-integer linear programming formulation that combines line switching, substation reconfiguration, generator commitment and redispatch, and transformer settings with operational requirements. We solve the problem using an exact branch-and-Benders-cut algorithm. We integrate specialized subproblem solution methods, subproblem selection, cut filtering, partial decomposition, and techniques for enforcing network connectivity. A sequential switching heuristic provides initial solutions for the exact solve. An extensive computational study on 130 synthetic instances demonstrates substantial reductions in solution time compared with standard Benders decomposition and shows how heuristic warmstarting improves solution quality, especially when more switching actions are allowed. Results on real transmission networks illustrate how joint topology and redispatch decisions identify effective switching actions that sequential approaches can miss. Selected solutions generated by our approach were presented to system operators and subsequently checked using alternating current power flow calculations. All seven discussed solutions passed a first operator assessment, indicating the practical potential of the integrated approach.

==> data/across_all/FINAL/full/performance_profile_time_solve.tikz.tex <==
% n = 130; excluded pglib_scopf_case162; sequential times include warmstart.
\begin{tikzpicture}
\definecolor{innoptemProfileColor0}{HTML}{808080}
\definecolor{innoptemProfileColor1}{HTML}{000000}
\definecolor{innoptemProfileColor2}{HTML}{000000}
\definecolor{innoptemProfileColor3}{HTML}{FFB000}
\definecolor{innoptemProfileColor4}{HTML}{FE6100}
\definecolor{innoptemProfileColor5Gap}{HTML}{FE6100}
\definecolor{innoptemProfileColor6}{HTML}{785EF0}
\definecolor{innoptemProfileColor7}{HTML}{648FFF}
\definecolor{innoptemProfileColor8}{HTML}{DC267F}
\definecolor{innoptemProfileColor5}{HTML}{FFB000}
\begin{axis}[
  width=0.72\linewidth,
  height=0.42\linewidth,
  xmode=log,
  xmin=1, xmax=100,
  xtick={1,10,100},
  xticklabels={1,10,100},
  xlabel={Performance ratio $\tau$},
  ymin=0, ymax=1.02,
  ytick={0,0.2,0.4,0.6,0.8,1},
  ylabel={Fraction of Instances},
  grid=major,
  major grid style={draw=black!15, line width=0.3pt},
  axis line style={draw=black!65, line width=0.4pt},
  tick align=outside,
  tick style={draw=black!65},
  label style={font=\small},
  tick label style={font=\footnotesize},
  legend cell align={left},
  legend columns=1,
  legend style={
    at={(1.04,0.5)}, anchor=west,
    draw=none, fill=none, inner sep=0pt, font=\footnotesize,
    /tikz/every even column/.append style={column sep=0.9em}
  },
  clip mode=individual,
]
\addplot+[const plot, no marks, color=innoptemProfileColor0, solid, line width=0.9pt] coordinates {
  (1,0.123076923077)
  (1.01190377168,0.130769230769)
  (1.05275196495,0.138461538462)
  (1.20769340651,0.146153846154)
  (1.29887694844,0.153846153846)
  (1.3391194675,0.161538461538)
  (1.40339666116,0.169230769231)
  (1.48299530514,0.176923076923)
  (1.76499188555,0.184615384615)
  (1.832844948,0.192307692308)
  (1.89292483475,0.2)
  (1.93471693491,0.207692307692)
  (1.96304255064,0.215384615385)
  (1.98159149278,0.223076923077)
  (2.1373790944,0.230769230769)
  (2.15446992787,0.238461538462)
  (2.26126434808,0.246153846154)
  (2.35612132059,0.253846153846)
  (2.40233183151,0.261538461538)
  (2.53420254951,0.269230769231)
  (2.61668196828,0.276923076923)
  (3.02746947957,0.284615384615)
  (3.10209692763,0.292307692308)
  (3.50442612226,0.3)
  (3.52036618212,0.307692307692)
  (3.57435695748,0.315384615385)
  (4.17335764437,0.323076923077)
  (4.22350575676,0.330769230769)
  (4.22454751275,0.338461538462)
  (4.25836467734,0.346153846154)
  (4.30266290666,0.353846153846)
  (4.31345164321,0.361538461538)
  (4.42397085205,0.369230769231)
  (4.45653300689,0.376923076923)
  (5.22353156205,0.384615384615)
  (5.53250663096,0.392307692308)
  (6.32748655171,0.4)
  (7.205634052,0.407692307692)
  (7.45288883051,0.415384615385)
  (7.45809386605,0.423076923077)
  (7.52965407259,0.430769230769)
  (7.79363687294,0.438461538462)
  (9.21927180228,0.446153846154)
  (9.32010959673,0.453846153846)
  (9.35769062605,0.461538461538)
  (9.5433229736,0.469230769231)
  (10.8622775196,0.476923076923)
  (11.1412497624,0.484615384615)
  (11.6504019213,0.492307692308)
  (11.7844230402,0.5)
  (11.8149007663,0.507692307692)
  (12.3210902043,0.515384615385)
  (12.6280763822,0.523076923077)
  (13.0866470102,0.530769230769)
  (13.0956889505,0.538461538462)
  (13.932273007,0.546153846154)
  (14.3618237213,0.553846153846)
  (14.5845975154,0.561538461538)
  (14.6944995425,0.569230769231)
  (15.6339862018,0.576923076923)
  (15.900664512,0.584615384615)
  (16.506604809,0.592307692308)
  (17.1521752643,0.6)
  (17.3173129073,0.607692307692)
  (17.5672621787,0.615384615385)
  (19.1898604739,0.623076923077)
  (19.3943943903,0.630769230769)
  (21.7484251739,0.638461538462)
  (21.9631995581,0.646153846154)
  (21.976561105,0.653846153846)
  (22.0222878238,0.661538461538)
  (22.3052398109,0.669230769231)
  (22.6884662025,0.676923076923)
  (23.0128279827,0.684615384615)
  (23.3895944879,0.692307692308)
  (23.9834169023,0.7)
  (25.564772839,0.707692307692)
  (31.1388739001,0.715384615385)
  (32.7540468022,0.723076923077)
  (33.9957891372,0.730769230769)
  (35.0237509136,0.738461538462)
  (39.1897456029,0.746153846154)
  (40.2570547931,0.753846153846)
  (43.5999522644,0.761538461538)
  (45.4674663749,0.769230769231)
  (47.4973183908,0.776923076923)
  (49.3341843772,0.784615384615)
  (68.263888401,0.792307692308)
  (68.4522323005,0.8)
  (82.4733471058,0.807692307692)
  (97.2305621409,0.815384615385)
  (100,0.815384615385)
};
\addlegendentry{Compact}
\addplot+[const plot, no marks, color=innoptemProfileColor1, solid, line width=0.9pt] coordinates {
  (1,0.0230769230769)
  (1.07823278217,0.0307692307692)
  (1.46459344688,0.0384615384615)
  (1.6658863055,0.0461538461538)
  (1.77919937529,0.0538461538462)
  (1.85031786143,0.0615384615385)
  (1.96703054471,0.0692307692308)
  (1.9845772636,0.0769230769231)
  (2.07946495365,0.0846153846154)
  (2.11665900325,0.0923076923077)
  (2.14337841641,0.1)
  (2.15994677289,0.107692307692)
  (2.31995715738,0.115384615385)
  (2.34521155818,0.123076923077)
  (2.3805032565,0.130769230769)
  (2.515002293,0.138461538462)
  (2.6191562195,0.146153846154)
  (2.76432959489,0.153846153846)
  (2.87480308874,0.161538461538)
  (2.89297565958,0.169230769231)
  (2.9367260322,0.176923076923)
  (2.99263262044,0.184615384615)
  (3.09387365749,0.192307692308)
  (3.10601128225,0.2)
  (3.1334489958,0.207692307692)
  (3.17871658556,0.215384615385)
  (3.2559927526,0.223076923077)
  (3.4167563729,0.230769230769)
  (3.43516731248,0.238461538462)
  (3.44459672679,0.246153846154)
  (3.96549745964,0.253846153846)
  (4.16311267688,0.261538461538)
  (4.40510500779,0.269230769231)
  (4.45146335514,0.276923076923)
  (4.47606036766,0.284615384615)
  (4.56670276541,0.292307692308)
  (4.75968855954,0.3)
  (4.76377212454,0.307692307692)
  (4.89108862282,0.315384615385)
  (5.7975737432,0.323076923077)
  (6.09705895634,0.330769230769)
  (6.57322252746,0.338461538462)
  (6.64020293868,0.346153846154)
  (6.64522513996,0.353846153846)
  (6.75389274203,0.361538461538)
  (6.96632213275,0.369230769231)
  (7.09798446955,0.376923076923)
  (7.29108921976,0.384615384615)
  (7.36462982699,0.392307692308)
  (7.60074771315,0.4)
  (7.63937536921,0.407692307692)
  (8.23416475709,0.415384615385)
  (8.84347757163,0.423076923077)
  (9.11042349411,0.430769230769)
  (9.18782654157,0.438461538462)
  (10.0652480614,0.446153846154)
  (10.0870236452,0.453846153846)
  (10.7518933625,0.461538461538)
  (11.0767923186,0.469230769231)
  (11.0783867019,0.476923076923)
  (11.3128417499,0.484615384615)
  (11.3308484266,0.492307692308)
  (11.6321554148,0.5)
  (11.8124330635,0.507692307692)
  (11.8530981723,0.515384615385)
  (12.2910694683,0.523076923077)
  (12.3320113066,0.530769230769)
  (12.7822010301,0.538461538462)
  (12.8266053986,0.546153846154)
  (13.1415888277,0.553846153846)
  (13.1639934041,0.561538461538)
  (13.2031323478,0.569230769231)
  (13.4229954283,0.576923076923)
  (13.4543918017,0.584615384615)
  (13.4618321196,0.592307692308)
  (13.7957385847,0.6)
  (13.8724876123,0.607692307692)
  (13.9048301049,0.615384615385)
  (14.0155845315,0.623076923077)
  (14.2358490157,0.630769230769)
  (14.6812452334,0.638461538462)
  (14.9600525395,0.646153846154)
  (15.3649058966,0.653846153846)
  (16.3876998489,0.661538461538)
  (16.4151645821,0.669230769231)
  (16.6812099646,0.676923076923)
  (16.7263619837,0.684615384615)
  (17.1934159046,0.692307692308)
  (17.3730455369,0.7)
  (17.4578350512,0.707692307692)
  (17.9167492985,0.715384615385)
  (17.988112421,0.723076923077)
  (18.5618953293,0.730769230769)
  (19.4111014125,0.738461538462)
  (19.4833341324,0.746153846154)
  (19.5168270317,0.753846153846)
  (19.5432819582,0.761538461538)
  (19.5724160216,0.769230769231)
  (20.2085538518,0.776923076923)
  (21.1612935235,0.784615384615)
  (21.2481406907,0.792307692308)
  (21.2557131563,0.8)
  (23.0163134532,0.807692307692)
  (24.049659444,0.815384615385)
  (24.3721248721,0.823076923077)
  (24.4625113198,0.830769230769)
  (27.6593946584,0.838461538462)
  (27.8466454099,0.846153846154)
  (28.922244287,0.853846153846)
  (28.933962375,0.861538461538)
  (29.0397572371,0.869230769231)
  (30.669862095,0.876923076923)
  (33.3154844365,0.884615384615)
  (33.4590824265,0.892307692308)
  (33.9655321172,0.9)
  (34.1909102749,0.907692307692)
  (34.7263403894,0.915384615385)
  (35.5516982446,0.923076923077)
  (35.8918503732,0.930769230769)
  (36.8715329694,0.938461538462)
  (38.1081439214,0.946153846154)
  (41.2516210364,0.953846153846)
  (41.4663369837,0.961538461538)
  (50.2827299046,0.969230769231)
  (50.5933338645,0.976923076923)
  (50.7551614327,0.984615384615)
  (96.8659729315,0.992307692308)
  (100,0.992307692308)
};
\addlegendentry{Benders}
\addplot+[const plot, no marks, color=innoptemProfileColor2, dashed, line width=0.9pt] coordinates {
  (1,0)
  (1.00654094159,0.00769230769231)
  (1.05103743782,0.0153846153846)
  (1.09521391429,0.0230769230769)
  (1.10120054598,0.0307692307692)
  (1.10888725635,0.0384615384615)
  (1.11452466634,0.0461538461538)
  (1.13134668925,0.0538461538462)
  (1.16021127858,0.0615384615385)
  (1.16218706477,0.0692307692308)
  (1.16534660662,0.0769230769231)
  (1.1729456575,0.0846153846154)
  (1.18183357795,0.0923076923077)
  (1.18765377698,0.1)
  (1.19244846682,0.107692307692)
  (1.19437598401,0.115384615385)
  (1.19883473484,0.123076923077)
  (1.22051514341,0.130769230769)
  (1.22571295079,0.138461538462)
  (1.23724318632,0.146153846154)
  (1.2376517519,0.153846153846)
  (1.24222362625,0.161538461538)
  (1.25463297226,0.169230769231)
  (1.25859376131,0.176923076923)
  (1.27803787753,0.184615384615)
  (1.28711020844,0.192307692308)
  (1.31464357383,0.2)
  (1.32762092783,0.207692307692)
  (1.32836301147,0.215384615385)
  (1.33947547987,0.223076923077)
  (1.34840611112,0.230769230769)
  (1.36546174308,0.238461538462)
  (1.39316997872,0.246153846154)
  (1.39524903368,0.253846153846)
  (1.39937751307,0.261538461538)
  (1.44297895014,0.269230769231)
  (1.45786207409,0.276923076923)
  (1.46088667632,0.284615384615)
  (1.4646717856,0.292307692308)
  (1.47603184445,0.3)
  (1.49247534103,0.307692307692)
  (1.50605674041,0.315384615385)
  (1.50904464973,0.323076923077)
  (1.51937989795,0.330769230769)
  (1.54926299374,0.338461538462)
  (1.62031944357,0.346153846154)
  (1.62598580867,0.353846153846)
  (1.64379412873,0.361538461538)
  (1.64639489656,0.369230769231)
  (1.68279075189,0.376923076923)
  (1.68423387858,0.384615384615)
  (1.686781887,0.392307692308)
  (1.70813964202,0.4)
  (1.71585503335,0.407692307692)
  (1.7497197972,0.415384615385)
  (1.77344294601,0.423076923077)
  (1.78237187724,0.430769230769)
  (1.81342475598,0.438461538462)
  (1.82214783226,0.446153846154)
  (1.82920065919,0.453846153846)
  (1.83531014734,0.461538461538)
  (1.86354924995,0.469230769231)
  (1.87186735743,0.476923076923)
  (1.90076045541,0.484615384615)
  (1.91084726674,0.492307692308)
  (1.94367863886,0.5)
  (1.94441617429,0.507692307692)
  (1.95813173148,0.515384615385)
  (1.96609698914,0.523076923077)
  (2.04073264793,0.530769230769)
  (2.04537991911,0.538461538462)
  (2.0469985761,0.546153846154)
  (2.06998757633,0.553846153846)
  (2.08346434757,0.561538461538)
  (2.08359131853,0.569230769231)
  (2.09442135341,0.576923076923)
  (2.11435967164,0.584615384615)
  (2.12291390452,0.592307692308)
  (2.18062784076,0.6)
  (2.21232065258,0.607692307692)
  (2.2528136671,0.615384615385)
  (2.26923287953,0.623076923077)
  (2.27020676972,0.630769230769)
  (2.32107470831,0.638461538462)
  (2.3215870403,0.646153846154)
  (2.36814048747,0.653846153846)
  (2.37722400284,0.661538461538)
  (2.38775763247,0.669230769231)
  (2.41319818691,0.676923076923)
  (2.48945060532,0.684615384615)
  (2.54889191997,0.692307692308)
  (2.56374620533,0.7)
  (2.56820495021,0.707692307692)
  (2.64700275269,0.715384615385)
  (2.68295965416,0.723076923077)
  (2.77568104689,0.730769230769)
  (2.84334497196,0.738461538462)
  (2.93956754457,0.746153846154)
  (2.97767022027,0.753846153846)
  (2.98035939565,0.761538461538)
  (3.0088217931,0.769230769231)
  (3.01783875635,0.776923076923)
  (3.03669036744,0.784615384615)
  (3.04223468104,0.792307692308)
  (3.19732254883,0.8)
  (3.26063733624,0.807692307692)
  (3.28509945942,0.815384615385)
  (3.29290716445,0.823076923077)
  (3.31173275179,0.830769230769)
  (3.31824360325,0.838461538462)
  (3.3399512891,0.846153846154)
  (3.45419209611,0.853846153846)
  (3.66446345383,0.861538461538)
  (3.74469590268,0.869230769231)
  (3.7580293641,0.876923076923)
  (3.96092714922,0.884615384615)
  (4.34444667192,0.892307692308)
  (4.49006998839,0.9)
  (4.56265981712,0.907692307692)
  (5.23271621196,0.915384615385)
  (5.3675516538,0.923076923077)
  (5.38281524819,0.930769230769)
  (5.41054368401,0.938461538462)
  (5.67838768134,0.946153846154)
  (5.96066068567,0.953846153846)
  (6.17147208823,0.961538461538)
  (6.39358444738,0.969230769231)
  (9.92963682454,0.976923076923)
  (11.8942680756,0.984615384615)
  (12.8904999948,0.992307692308)
  (17.6240644533,1)
  (100,1)
};
\addlegendentry{Benders SLE-U}
\addplot+[const plot, no marks, color=innoptemProfileColor3, solid, line width=0.9pt] coordinates {
  (1,0.0692307692308)
  (1.00092625097,0.0769230769231)
  (1.00129571405,0.0846153846154)
  (1.00224470831,0.0923076923077)
  (1.00279987877,0.1)
  (1.00419711378,0.107692307692)
  (1.00698809224,0.115384615385)
  (1.01401690541,0.123076923077)
  (1.0198789158,0.130769230769)
  (1.02119677225,0.138461538462)
  (1.02165750319,0.146153846154)
  (1.02893641568,0.153846153846)
  (1.03454742079,0.161538461538)
  (1.04332212735,0.169230769231)
  (1.0455420754,0.176923076923)
  (1.04569834234,0.184615384615)
  (1.04674650984,0.192307692308)
  (1.04730368358,0.2)
  (1.04801845342,0.207692307692)
  (1.0522427944,0.215384615385)
  (1.05629058582,0.223076923077)
  (1.05658430654,0.230769230769)
  (1.05860121096,0.238461538462)
  (1.06035342595,0.246153846154)
  (1.06310375425,0.253846153846)
  (1.0648546093,0.261538461538)
  (1.06544427771,0.269230769231)
  (1.06710398101,0.276923076923)
  (1.08266547402,0.284615384615)
  (1.08525045287,0.292307692308)
  (1.08595839455,0.3)
  (1.09397750185,0.307692307692)
  (1.09429113036,0.315384615385)
  (1.0995877039,0.323076923077)
  (1.09986030242,0.330769230769)
  (1.10197221135,0.338461538462)
  (1.10279747198,0.346153846154)
  (1.10409980359,0.353846153846)
  (1.10534220467,0.361538461538)
  (1.11472060968,0.369230769231)
  (1.12034251633,0.376923076923)
  (1.12087012974,0.384615384615)
  (1.12433540121,0.392307692308)
  (1.12636858355,0.4)
  (1.12745678403,0.407692307692)
  (1.13195623743,0.415384615385)
  (1.13648780935,0.423076923077)
  (1.14901081667,0.430769230769)
  (1.14910545162,0.438461538462)
  (1.15010119807,0.446153846154)
  (1.15337258983,0.453846153846)
  (1.15426243199,0.461538461538)
  (1.16084306109,0.469230769231)
  (1.16334480517,0.476923076923)
  (1.17132244904,0.484615384615)
  (1.1815448755,0.492307692308)
  (1.18590364707,0.5)
  (1.18819259898,0.507692307692)
  (1.19136099856,0.515384615385)
  (1.23054000907,0.523076923077)
  (1.2487703514,0.530769230769)
  (1.25142053934,0.538461538462)
  (1.26113850882,0.546153846154)
  (1.26631890027,0.553846153846)
  (1.28146651354,0.561538461538)
  (1.28275815585,0.569230769231)
  (1.28891819818,0.576923076923)
  (1.29332570514,0.584615384615)
  (1.32280719613,0.592307692308)
  (1.3321133451,0.6)
  (1.33880382172,0.607692307692)
  (1.35082466253,0.615384615385)
  (1.35229917175,0.623076923077)
  (1.3547343076,0.630769230769)
  (1.36755563615,0.638461538462)
  (1.37234492195,0.646153846154)
  (1.38205600626,0.653846153846)
  (1.39633416492,0.661538461538)
  (1.4003464551,0.669230769231)
  (1.40186938495,0.676923076923)
  (1.41546793871,0.684615384615)
  (1.41770795447,0.692307692308)
  (1.42149156426,0.7)
  (1.42437989808,0.707692307692)
  (1.47905993776,0.715384615385)
  (1.51300724184,0.723076923077)
  (1.52089047495,0.730769230769)
  (1.52683964148,0.738461538462)
  (1.53628642276,0.746153846154)
  (1.5543465052,0.753846153846)
  (1.55756961918,0.761538461538)
  (1.57679045049,0.769230769231)
  (1.57841885108,0.776923076923)
  (1.58874356095,0.784615384615)
  (1.6121553401,0.792307692308)
  (1.62770638493,0.8)
  (1.63374966901,0.807692307692)
  (1.63623059913,0.815384615385)
  (1.65024742154,0.823076923077)
  (1.72797721683,0.830769230769)
  (1.76279398885,0.838461538462)
  (1.77056920555,0.846153846154)
  (1.7739814408,0.853846153846)
  (1.77812595617,0.861538461538)
  (1.91760929057,0.869230769231)
  (1.92765733374,0.876923076923)
  (2.30651983205,0.884615384615)
  (2.3295647445,0.892307692308)
  (2.37758137351,0.9)
  (2.46622062228,0.907692307692)
  (2.72987165436,0.915384615385)
  (3.10004736378,0.923076923077)
  (3.27198135109,0.930769230769)
  (3.76040974072,0.938461538462)
  (3.82680871989,0.946153846154)
  (4.16267201357,0.953846153846)
  (4.72046352449,0.961538461538)
  (4.9581022938,0.969230769231)
  (5.14657401941,0.976923076923)
  (5.66608338642,0.984615384615)
  (5.76505211118,0.992307692308)
  (13.0623729185,1)
  (100,1)
};
\addlegendentry{SP Selection}
\addplot+[const plot, no marks, color=innoptemProfileColor4, solid, line width=0.9pt] coordinates {
  (1,0)
  (1.04814741385,0.00769230769231)
  (1.06492455165,0.0153846153846)
  (1.06984974751,0.0230769230769)
  (1.07315095425,0.0307692307692)
  (1.07884775312,0.0384615384615)
  (1.08376088369,0.0461538461538)
  (1.09530624734,0.0538461538462)
  (1.11051114647,0.0615384615385)
  (1.11062626469,0.0692307692308)
  (1.1198748323,0.0769230769231)
  (1.12176092789,0.0846153846154)
  (1.1261153175,0.0923076923077)
  (1.13635769632,0.1)
  (1.14956941675,0.107692307692)
  (1.15534045099,0.115384615385)
  (1.16287572089,0.123076923077)
  (1.16663278717,0.130769230769)
  (1.16904462673,0.138461538462)
  (1.17415266935,0.146153846154)
  (1.18483261757,0.153846153846)
  (1.19188684039,0.161538461538)
  (1.19392315009,0.169230769231)
  (1.20236279754,0.176923076923)
  (1.212926848,0.184615384615)
  (1.23275009135,0.192307692308)
  (1.2355896245,0.2)
  (1.23575544764,0.207692307692)
  (1.2371340116,0.215384615385)
  (1.2373301806,0.223076923077)
  (1.23902222034,0.230769230769)
  (1.2517506602,0.238461538462)
  (1.26413300288,0.246153846154)
  (1.27083692038,0.253846153846)
  (1.27559029562,0.261538461538)
  (1.27616167006,0.269230769231)
  (1.27828310075,0.276923076923)
  (1.29587637507,0.284615384615)
  (1.29740488456,0.292307692308)
  (1.31423949344,0.3)
  (1.31565129569,0.307692307692)
  (1.33671054332,0.315384615385)
  (1.3396512986,0.323076923077)
  (1.34105689623,0.330769230769)
  (1.34294492885,0.338461538462)
  (1.34600562557,0.346153846154)
  (1.34796322145,0.353846153846)
  (1.34899163793,0.361538461538)
  (1.36798441594,0.369230769231)
  (1.37259687261,0.376923076923)
  (1.37576021132,0.384615384615)
  (1.37911702318,0.392307692308)
  (1.38440810333,0.4)
  (1.39030141088,0.407692307692)
  (1.39797845618,0.415384615385)
  (1.40120783843,0.423076923077)
  (1.40588895321,0.430769230769)
  (1.40822765438,0.438461538462)
  (1.42428797691,0.446153846154)
  (1.43757098314,0.453846153846)
  (1.44425052892,0.461538461538)
  (1.46822066462,0.469230769231)
  (1.4757302562,0.476923076923)
  (1.48444813237,0.484615384615)
  (1.50569518577,0.492307692308)
  (1.50724150043,0.5)
  (1.50861328025,0.507692307692)
  (1.52204359445,0.515384615385)
  (1.52590698301,0.523076923077)
  (1.52771993068,0.530769230769)
  (1.56632587542,0.538461538462)
  (1.57793049751,0.546153846154)
  (1.58442326214,0.553846153846)
  (1.59140200156,0.561538461538)
  (1.59772802891,0.569230769231)
  (1.60935686556,0.576923076923)
  (1.61034735133,0.584615384615)
  (1.62694938371,0.592307692308)
  (1.64178035923,0.6)
  (1.64607824626,0.607692307692)
  (1.64973735191,0.615384615385)
  (1.65467872467,0.623076923077)
  (1.66335679219,0.630769230769)
  (1.69846785329,0.638461538462)
  (1.70493225211,0.646153846154)
  (1.72504813471,0.653846153846)
  (1.73192823267,0.661538461538)
  (1.73553931292,0.669230769231)
  (1.78455316239,0.676923076923)
  (1.83177271419,0.684615384615)
  (1.83623591463,0.692307692308)
  (1.84554571456,0.7)
  (1.87311103377,0.707692307692)
  (1.8775529975,0.715384615385)
  (1.91498843222,0.723076923077)
  (1.94727538084,0.730769230769)
  (1.95399864549,0.738461538462)
  (1.99429737505,0.746153846154)
  (2.05246630136,0.753846153846)
  (2.06122473375,0.761538461538)
  (2.06193595606,0.769230769231)
  (2.06296531162,0.776923076923)
  (2.08106916999,0.784615384615)
  (2.09855934479,0.792307692308)
  (2.11711733756,0.8)
  (2.16598200624,0.807692307692)
  (2.20313405617,0.815384615385)
  (2.29497103755,0.823076923077)
  (2.3056304988,0.830769230769)
  (2.36406723794,0.838461538462)
  (2.36615838619,0.846153846154)
  (2.37841579819,0.853846153846)
  (2.45105783606,0.861538461538)
  (2.52312867257,0.869230769231)
  (2.60341261248,0.876923076923)
  (2.64410254242,0.884615384615)
  (2.67876222585,0.892307692308)
  (2.74676397207,0.9)
  (2.797890504,0.907692307692)
  (3.02605761613,0.915384615385)
  (3.24345223524,0.923076923077)
  (3.35770102118,0.930769230769)
  (3.90643006063,0.938461538462)
  (3.92355230059,0.946153846154)
  (5.21767199475,0.953846153846)
  (5.37413801074,0.961538461538)
  (6.11517281944,0.969230769231)
  (6.67270355806,0.976923076923)
  (7.14386358166,0.984615384615)
  (7.57190350009,0.992307692308)
  (13.5028386907,1)
  (100,1)
};
\addlegendentry{Cut Filtering}
\addplot+[const plot, no marks, color=innoptemProfileColor5, dashed, preaction={draw=innoptemProfileColor5Gap, solid}, line width=0.9pt] coordinates {
  (1,0.0538461538462)
  (1.01295632865,0.0615384615385)
  (1.01606540824,0.0692307692308)
  (1.02769503391,0.0769230769231)
  (1.02981689543,0.0846153846154)
  (1.03289626097,0.0923076923077)
  (1.03746549957,0.1)
  (1.03968835332,0.107692307692)
  (1.0446017924,0.115384615385)
  (1.04599717369,0.123076923077)
  (1.058703829,0.130769230769)
  (1.06942110388,0.138461538462)
  (1.07656678064,0.146153846154)
  (1.07672647195,0.153846153846)
  (1.07781715447,0.161538461538)
  (1.08622233065,0.169230769231)
  (1.08677422104,0.176923076923)
  (1.08755481348,0.184615384615)
  (1.08819968595,0.192307692308)
  (1.09294568139,0.2)
  (1.09398667535,0.207692307692)
  (1.09727870602,0.215384615385)
  (1.0990667717,0.223076923077)
  (1.09911500457,0.230769230769)
  (1.10249345334,0.238461538462)
  (1.10286406283,0.246153846154)
  (1.10494409583,0.253846153846)
  (1.11009502305,0.261538461538)
  (1.11594525945,0.269230769231)
  (1.11713036089,0.276923076923)
  (1.12355930463,0.284615384615)
  (1.12387038975,0.292307692308)
  (1.12587668852,0.3)
  (1.12944427961,0.307692307692)
  (1.13034352787,0.315384615385)
  (1.14174021215,0.323076923077)
  (1.15096072048,0.330769230769)
  (1.15553125658,0.338461538462)
  (1.1602052348,0.346153846154)
  (1.16044495341,0.353846153846)
  (1.16123941913,0.361538461538)
  (1.16455436519,0.369230769231)
  (1.16517258205,0.376923076923)
  (1.16522257649,0.384615384615)
  (1.16667760292,0.392307692308)
  (1.16878762404,0.4)
  (1.17550835503,0.407692307692)
  (1.17580553544,0.415384615385)
  (1.17585548035,0.423076923077)
  (1.18249901591,0.430769230769)
  (1.1900890154,0.438461538462)
  (1.19110624406,0.446153846154)
  (1.19773489831,0.453846153846)
  (1.20343588804,0.461538461538)
  (1.20898558777,0.469230769231)
  (1.21306203463,0.476923076923)
  (1.21607074321,0.484615384615)
  (1.21729784232,0.492307692308)
  (1.21854083613,0.5)
  (1.22012777271,0.507692307692)
  (1.2310483313,0.515384615385)
  (1.23175254942,0.523076923077)
  (1.23520087183,0.530769230769)
  (1.23608611242,0.538461538462)
  (1.23651267867,0.546153846154)
  (1.23980840287,0.553846153846)
  (1.24523313284,0.561538461538)
  (1.24678630394,0.569230769231)
  (1.25252645716,0.576923076923)
  (1.26003073991,0.584615384615)
  (1.26298123161,0.592307692308)
  (1.27000739846,0.6)
  (1.27012625424,0.607692307692)
  (1.28553839335,0.615384615385)
  (1.30328655967,0.623076923077)
  (1.31777443008,0.630769230769)
  (1.31965616566,0.638461538462)
  (1.32725508798,0.646153846154)
  (1.32984177003,0.653846153846)
  (1.32995993666,0.661538461538)
  (1.33283115001,0.669230769231)
  (1.33514913341,0.676923076923)
  (1.33780766845,0.684615384615)
  (1.33967691116,0.692307692308)
  (1.34187832891,0.7)
  (1.34893429663,0.707692307692)
  (1.36592218048,0.715384615385)
  (1.37497317147,0.723076923077)
  (1.39142318232,0.730769230769)
  (1.39590942065,0.738461538462)
  (1.39895203081,0.746153846154)
  (1.40266640089,0.753846153846)
  (1.40579842683,0.761538461538)
  (1.40827278723,0.769230769231)
  (1.41984530692,0.776923076923)
  (1.4296047504,0.784615384615)
  (1.43268243435,0.792307692308)
  (1.44299496145,0.8)
  (1.45349405018,0.807692307692)
  (1.49511754023,0.815384615385)
  (1.51204051159,0.823076923077)
  (1.52534665508,0.830769230769)
  (1.54508849008,0.838461538462)
  (1.56144485266,0.846153846154)
  (1.5625156306,0.853846153846)
  (1.66369255046,0.861538461538)
  (1.67217832454,0.869230769231)
  (1.73180209863,0.876923076923)
  (1.74697698527,0.884615384615)
  (1.75272359977,0.892307692308)
  (1.92820901894,0.9)
  (1.93206564462,0.907692307692)
  (1.9844401123,0.915384615385)
  (2.25000241632,0.923076923077)
  (2.26009603516,0.930769230769)
  (2.51384846006,0.938461538462)
  (2.71601628758,0.946153846154)
  (2.81321581849,0.953846153846)
  (3.08538143252,0.961538461538)
  (3.43399127492,0.969230769231)
  (4.94708186792,0.976923076923)
  (5.22947958826,0.984615384615)
  (5.2605071124,0.992307692308)
  (12.7850569988,1)
  (100,1)
};
\addlegendentry{SP+CF combined}
\addplot+[const plot, no marks, color=innoptemProfileColor6, solid, line width=0.9pt] coordinates {
  (1,0.107692307692)
  (1.00439021352,0.115384615385)
  (1.0058926934,0.123076923077)
  (1.00983501619,0.130769230769)
  (1.01391352093,0.138461538462)
  (1.01631821757,0.146153846154)
  (1.02021118657,0.153846153846)
  (1.02815564578,0.161538461538)
  (1.03129027218,0.169230769231)
  (1.03212604208,0.176923076923)
  (1.03279786061,0.184615384615)
  (1.03331162227,0.192307692308)
  (1.03389004587,0.2)
  (1.03393255598,0.207692307692)
  (1.03705892909,0.215384615385)
  (1.03737096698,0.223076923077)
  (1.03949305153,0.230769230769)
  (1.03959718663,0.238461538462)
  (1.03980724961,0.246153846154)
  (1.0423097665,0.253846153846)
  (1.04274879646,0.261538461538)
  (1.04373011855,0.269230769231)
  (1.05006717013,0.276923076923)
  (1.05889927126,0.284615384615)
  (1.05906878135,0.292307692308)
  (1.06044246599,0.3)
  (1.06432419264,0.307692307692)
  (1.06715186291,0.315384615385)
  (1.06920010127,0.323076923077)
  (1.07579001135,0.330769230769)
  (1.07580589902,0.338461538462)
  (1.07766068324,0.346153846154)
  (1.07972613334,0.353846153846)
  (1.08311138921,0.361538461538)
  (1.08439726101,0.369230769231)
  (1.08964179762,0.376923076923)
  (1.09245487355,0.384615384615)
  (1.09582604093,0.392307692308)
  (1.09797333539,0.4)
  (1.10007452607,0.407692307692)
  (1.10195896838,0.415384615385)
  (1.11237126626,0.423076923077)
  (1.1138075984,0.430769230769)
  (1.11395755393,0.438461538462)
  (1.11396022408,0.446153846154)
  (1.11569445385,0.453846153846)
  (1.11825036461,0.461538461538)
  (1.12047155173,0.469230769231)
  (1.1205822554,0.476923076923)
  (1.12159671575,0.484615384615)
  (1.12439316901,0.492307692308)
  (1.12615646294,0.5)
  (1.12900848898,0.507692307692)
  (1.13092400012,0.515384615385)
  (1.13340178363,0.523076923077)
  (1.13429253904,0.530769230769)
  (1.13662344233,0.538461538462)
  (1.14103695401,0.546153846154)
  (1.14628039546,0.553846153846)
  (1.14959335115,0.561538461538)
  (1.14993436935,0.569230769231)
  (1.15601751923,0.576923076923)
  (1.15687986014,0.584615384615)
  (1.15727255765,0.592307692308)
  (1.15756711184,0.6)
  (1.15829199628,0.607692307692)
  (1.16789163275,0.615384615385)
  (1.16847748565,0.623076923077)
  (1.16984700397,0.630769230769)
  (1.17609768207,0.638461538462)
  (1.17910451529,0.646153846154)
  (1.18063586907,0.653846153846)
  (1.18438501824,0.661538461538)
  (1.19186148086,0.669230769231)
  (1.19772574246,0.676923076923)
  (1.20199330045,0.684615384615)
  (1.20571766231,0.692307692308)
  (1.20693013947,0.7)
  (1.2144069185,0.707692307692)
  (1.22038968144,0.715384615385)
  (1.22533008419,0.723076923077)
  (1.2256723462,0.730769230769)
  (1.23055533638,0.738461538462)
  (1.24221602744,0.746153846154)
  (1.24235691424,0.753846153846)
  (1.2546840701,0.761538461538)
  (1.25503467427,0.769230769231)
  (1.25658137888,0.776923076923)
  (1.27393154425,0.784615384615)
  (1.27829156887,0.792307692308)
  (1.28006439351,0.8)
  (1.28870950816,0.807692307692)
  (1.29586969428,0.815384615385)
  (1.30329380055,0.823076923077)
  (1.32121084366,0.830769230769)
  (1.34217678726,0.838461538462)
  (1.34302831374,0.846153846154)
  (1.35646187105,0.853846153846)
  (1.3580005322,0.861538461538)
  (1.36046963369,0.869230769231)
  (1.36396231358,0.876923076923)
  (1.4615504167,0.884615384615)
  (1.49592346668,0.892307692308)
  (1.53936898652,0.9)
  (1.54556064314,0.907692307692)
  (1.57002223985,0.915384615385)
  (1.70277076323,0.923076923077)
  (1.75465855151,0.930769230769)
  (2.13549944306,0.938461538462)
  (2.23276549337,0.946153846154)
  (2.71147699843,0.953846153846)
  (2.86936339544,0.961538461538)
  (3.24420414205,0.969230769231)
  (5.20479071046,0.976923076923)
  (5.25928017911,0.984615384615)
  (5.68787743486,0.992307692308)
  (12.6937825016,1)
  (100,1)
};
\addlegendentry{Partial Decomp.}
\addplot+[const plot, no marks, color=innoptemProfileColor7, solid, line width=0.9pt] coordinates {
  (1,0.623076923077)
  (1.00140487821,0.630769230769)
  (1.00146299474,0.638461538462)
  (1.01501012845,0.646153846154)
  (1.02095112898,0.653846153846)
  (1.03735349485,0.661538461538)
  (1.03847507163,0.669230769231)
  (1.03902499498,0.676923076923)
  (1.03914529504,0.684615384615)
  (1.04327549195,0.692307692308)
  (1.04841910208,0.7)
  (1.05429814965,0.707692307692)
  (1.05486268482,0.715384615385)
  (1.05669965535,0.723076923077)
  (1.06017943611,0.730769230769)
  (1.06395206483,0.738461538462)
  (1.064204797,0.746153846154)
  (1.06717135862,0.753846153846)
  (1.06751746008,0.761538461538)
  (1.07203641078,0.769230769231)
  (1.08843387659,0.776923076923)
  (1.09543332583,0.784615384615)
  (1.10510534898,0.792307692308)
  (1.10812010853,0.8)
  (1.13126297786,0.807692307692)
  (1.14094359848,0.815384615385)
  (1.14115214523,0.823076923077)
  (1.15243827905,0.830769230769)
  (1.15369516518,0.838461538462)
  (1.16991300204,0.846153846154)
  (1.18942145883,0.853846153846)
  (1.20149436726,0.861538461538)
  (1.21812339597,0.869230769231)
  (1.25227749549,0.876923076923)
  (1.304520332,0.884615384615)
  (1.30896688236,0.892307692308)
  (1.33997880158,0.9)
  (1.52757960818,0.907692307692)
  (1.54257456726,0.915384615385)
  (1.63823630341,0.923076923077)
  (2.02413245081,0.930769230769)
  (2.03933456118,0.938461538462)
  (2.12186630461,0.946153846154)
  (2.67927818097,0.953846153846)
  (2.79128100235,0.961538461538)
  (3.18069584492,0.969230769231)
  (4.72121979037,0.976923076923)
  (4.85107249728,0.984615384615)
  (5.36877338221,0.992307692308)
  (12.1911844031,1)
  (100,1)
};
\addlegendentry{Branch Fixing}
\end{axis}
\end{tikzpicture}


==> resources/practical-evaluation/cumulative-savings.tikz.tex <==
% Absolute reduction threshold: 0.0001; six-hour cutoff before SCOPF removal.
% Z=3 bounds include additional runs with up to 96 h wall time (95 h solver time).
% Solid curves retain the original six-hour solutions.
\def\cumulativeSavingsN{130}
\ifdefined\practicalFigureWidth\else
\newlength{\practicalFigureWidth}\setlength{\practicalFigureWidth}{\linewidth}\fi
\begin{tikzpicture}[baseline=(current axis.north)]
\definecolor{practicalSequential}{HTML}{DC267F}
\begin{axis}[scale only axis,width=0.255\practicalFigureWidth,height=0.18\practicalFigureWidth,
xmin=0,xmax=5,ymin=0,ymax=30,xtick={0,1,2,3,4,5},ytick distance=5,
xlabel={Switching limit $Z$},ylabel={Objective reduction\\relative to SCOPF (\%)},
ylabel style={align=center},
grid=major,major grid style={draw=black!12,line width=0.3pt},xmajorgrids=false,
axis line style={draw=black!65,line width=0.4pt},tick align=outside,
tick style={draw=black!65},label style={font=\small},tick label style={font=\footnotesize},
legend columns=2,legend cell align={left},
legend style={at={(0.5,1.08)},anchor=south,draw=none,fill=none,font=\footnotesize,
/tikz/every even column/.append style={column sep=0.9em}},]
\addplot[draw=none,fill=practicalSequential!14,forget plot] coordinates {(0,0) (1,11.8486862) (2,15.07034278) (3,15.81343755) (4,15.96186107) (5,15.9796788) (5,27.79647489) (4,24.4201359) (3,17.01848474) (2,15.09276631) (1,11.84923827) (0,0)} \closedcycle;
\addplot[draw=none,fill=practicalSequential!7,forget plot] coordinates {(0,0) (1,2.216687) (2,3.655361948) (3,3.885294365) (4,3.664821749) (5,3.670263042) (5,11.4472084) (4,8.680612972) (3,4.430548811) (2,3.659922821) (1,2.216687) (0,0)} \closedcycle;
\addplot[color=practicalSequential,dashed,no marks,line width=0.7pt,forget plot] coordinates {(0,0) (1,11.84923827) (2,15.09276631) (3,17.01848474) (4,24.4201359) (5,27.79647489)};
\addplot[color=practicalSequential,solid,mark=*,mark options={fill=practicalSequential},line width=0.9pt,mark size=1.8pt] coordinates {(0,0) (1,11.8486862) (2,15.07034278) (3,15.81343755) (4,15.96186107) (5,15.9796788)};
\addlegendentry{Mean}
\addplot[color=practicalSequential,dashed,no marks,line width=0.7pt,forget plot] coordinates {(0,0) (1,2.216687) (2,3.659922821) (3,4.430548811) (4,8.680612972) (5,11.4472084)};
\addplot[color=practicalSequential,solid,mark=square*,mark options={fill=white},line width=0.9pt,mark size=1.8pt] coordinates {(0,0) (1,2.216687) (2,3.655361948) (3,3.885294365) (4,3.664821749) (5,3.670263042)};
\addlegendentry{Median}
\end{axis}
\end{tikzpicture}


==> resources/practical-evaluation/heuristic-selection-within-one-percent.tikz.tex <==
% Clock: solver time excluding each run's SCOPF phase.
% Events at or before 1 s are included at the left edge of the logarithmic axis.
% Horizontal tails retain attained solutions after a run stops.
% Common instances and best objective across all five configurations.
% Parallel heuristic uses the receiver clock; concurrent helper time is not added.
\definecolor{studyDirect}{HTML}{FE6100}
\definecolor{studyHeuristic}{HTML}{FFB000}
\definecolor{studyExact}{HTML}{648FFF}
\definecolor{studyWarmstart}{HTML}{DC267F}
\definecolor{studyParallel}{HTML}{785EF0}
\pgfplotslegendfromname{heuristicSelectionLegend}\par\smallskip
\noindent\hspace*{0.08\linewidth}%
\begin{subfigure}[t]{0.18\linewidth}
\centering
\captionsetup{justification=centering}
\begin{tikzpicture}[baseline=(current axis.north),trim axis left,trim axis right]
\begin{axis}[scale only axis,width=0.16\practicalFigureWidth,height=0.18\practicalFigureWidth,
xmode=log,xmin=1,xmax=21600,ymin=0,ymax=105,ytick={0,25,50,75,100},
xtick={1,10,100,1000,10000},xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$},xminorticks=false,
xlabel={Solver time (s)},
grid=major,major grid style={draw=black!12,line width=0.3pt},
xmajorgrids=false,axis line style={draw=black!65,line width=0.4pt},
tick align=outside,tick style={draw=black!65},
label style={font=\small},tick label style={font=\footnotesize},
title style={font=\small},clip mode=individual,
xmajorgrids=true,
xticklabel style={font=\scriptsize,inner xsep=0pt},
ylabel={Instances (\%)},legend to name=heuristicSelectionLegend,
legend columns=5,legend cell align={left},
legend style={draw=none,fill=none,inner sep=0pt,font=\footnotesize,
/tikz/every even column/.append style={column sep=0.6em}},
]
\addplot[const plot,no marks,color=studyDirect,dashed,line width=0.9pt] coordinates {(1,13.8461538462) (1.0502371788,14.6153846154) (1.05689167976,15.3846153846) (1.06504797935,16.1538461538) (1.07193899155,16.9230769231) (1.07532310486,17.6923076923) (1.08895897865,18.4615384615) (2.0353178978,19.2307692308) (2.03756284714,20) (2.03992891312,20.7692307692) (2.05703997612,21.5384615385) (2.06783771515,22.3076923077) (2.09975504875,23.0769230769) (2.13069725037,23.8461538462) (3.03588914871,24.6153846154) (3.04161882401,25.3846153846) (3.04428505898,26.1538461538) (3.04618501663,26.9230769231) (3.0511329174,27.6923076923) (3.05347299576,28.4615384615) (3.07156705856,29.2307692308) (3.11871504784,30) (3.12985277176,30.7692307692) (3.2032558918,31.5384615385) (4.02908992767,32.3076923077) (4.04300498962,33.0769230769) (4.04538083076,33.8461538462) (4.04647231102,34.6153846154) (4.05052900314,35.3846153846) (4.06685805321,36.1538461538) (4.09059906006,36.9230769231) (4.09846305847,37.6923076923) (4.1218328476,38.4615384615) (4.1741399765,39.2307692308) (5.03296804428,40) (5.05245113373,40.7692307692) (5.05604505539,41.5384615385) (5.09140205383,42.3076923077) (5.09420275688,43.0769230769) (5.09733319283,43.8461538462) (5.09782505035,44.6153846154) (5.10584998131,45.3846153846) (5.11001896858,46.1538461538) (5.13234806061,46.9230769231) (5.17284297943,47.6923076923) (5.25534725189,48.4615384615) (6.09475588799,49.2307692308) (7.08582997322,50) (7.08638882637,50.7692307692) (7.08679413795,51.5384615385) (7.09418010712,52.3076923077) (7.12280631065,53.0769230769) (7.13681817055,53.8461538462) (7.15434098244,54.6153846154) (8.09149098396,55.3846153846) (8.0995490551,56.1538461538) (8.11705708504,56.9230769231) (8.12080788612,57.6923076923) (8.17190694809,58.4615384615) (8.18716192245,59.2307692308) (9.12316584587,60) (9.15414500237,60.7692307692) (9.17012000084,61.5384615385) (9.17617702484,62.3076923077) (9.18409776688,63.0769230769) (10.1397838593,63.8461538462) (10.251543045,64.6153846154) (11.1345410347,65.3846153846) (11.205632925,66.1538461538) (11.3079590797,66.9230769231) (12.0811777115,67.6923076923) (13.1363618374,68.4615384615) (13.1622719765,69.2307692308) (13.1985430717,70) (13.212460041,70.7692307692) (14.1840307713,71.5384615385) (14.1879498959,72.3076923077) (14.2100028992,73.0769230769) (14.2284538746,73.8461538462) (14.4263091087,74.6153846154) (15.2563562393,75.3846153846) (15.2881991863,76.1538461538) (16.2230780125,76.9230769231) (17.1483721733,77.6923076923) (17.2174482346,78.4615384615) (19.1479022503,79.2307692308) (20.1728048325,80) (20.2439289093,80.7692307692) (21.1198031902,81.5384615385) (22.1739389896,82.3076923077) (23.2189810276,83.0769230769) (25.2064270973,83.8461538462) (29.2293531895,84.6153846154) (29.2801301479,85.3846153846) (30.3101248741,86.1538461538) (33.1823430061,86.9230769231) (34.3257977962,87.6923076923) (80.2660582066,88.4615384615) (21600,88.4615384615)};
\addlegendentry{Single-stage}
\addplot[const plot,no marks,color=studyHeuristic,solid,line width=0.9pt] coordinates {(1,13.8461538462) (1.0515358448,14.6153846154) (1.07241511345,15.3846153846) (1.07429790497,16.1538461538) (1.07697296143,16.9230769231) (1.08557486534,17.6923076923) (1.09890675545,18.4615384615) (1.10688710213,19.2307692308) (2.03632092476,20) (2.03709101677,20.7692307692) (2.03820419312,21.5384615385) (2.04106211662,22.3076923077) (2.05576109886,23.0769230769) (2.09931087494,23.8461538462) (3.04384589195,24.6153846154) (3.04402208328,25.3846153846) (3.04526782036,26.1538461538) (3.04596304893,26.9230769231) (3.04762196541,27.6923076923) (3.04892611504,28.4615384615) (3.05408883095,29.2307692308) (3.12182998657,30) (3.14262914658,30.7692307692) (3.16919374466,31.5384615385) (3.20083189011,32.3076923077) (4.02934074402,33.0769230769) (4.04417777061,33.8461538462) (4.04886174202,34.6153846154) (4.05046463013,35.3846153846) (4.05138731003,36.1538461538) (4.06254315376,36.9230769231) (4.06928300858,37.6923076923) (4.09382772446,38.4615384615) (4.1031460762,39.2307692308) (4.12667489052,40) (4.16393589973,40.7692307692) (4.1707341671,41.5384615385) (5.03109192848,42.3076923077) (5.05560398102,43.0769230769) (5.08467912674,43.8461538462) (5.09353208542,44.6153846154) (5.09356117249,45.3846153846) (5.13828492165,46.1538461538) (5.1386578083,46.9230769231) (5.26516509056,47.6923076923) (6.09606122971,48.4615384615) (6.10232806206,49.2307692308) (6.1215839386,50) (7.08842611313,50.7692307692) (7.08959007263,51.5384615385) (7.12724614143,52.3076923077) (7.13074493408,53.0769230769) (7.14441108704,53.8461538462) (7.14616417885,54.6153846154) (7.14652299881,55.3846153846) (8.08749699593,56.1538461538) (8.09275603294,56.9230769231) (8.099214077,57.6923076923) (8.10555791855,58.4615384615) (8.16487407684,59.2307692308) (9.12538599968,60) (9.15002703667,60.7692307692) (9.17883300781,61.5384615385) (9.18496584892,62.3076923077) (9.29571700096,63.0769230769) (10.0898489952,63.8461538462) (10.1651880741,64.6153846154) (10.248675108,65.3846153846) (11.1708059311,66.1538461538) (11.2064051628,66.9230769231) (11.2822208405,67.6923076923) (11.3654108047,68.4615384615) (12.1326839924,69.2307692308) (13.1489920616,70) (13.1958670616,70.7692307692) (13.19612813,71.5384615385) (13.4230759144,72.3076923077) (14.2344682217,73.0769230769) (14.2576887608,73.8461538462) (14.2966628075,74.6153846154) (15.1849331856,75.3846153846) (15.2068941593,76.1538461538) (16.2532019615,76.9230769231) (17.1468508244,77.6923076923) (17.4782271385,78.4615384615) (18.1670720577,79.2307692308) (21.1839959621,80) (21.2084610462,80.7692307692) (22.1166732311,81.5384615385) (22.2492368221,82.3076923077) (23.2804248333,83.0769230769) (24.2021780014,83.8461538462) (29.2300581932,84.6153846154) (30.2862789631,85.3846153846) (31.3324980736,86.1538461538) (32.1845200062,86.9230769231) (32.2607190609,87.6923076923) (80.2689349651,88.4615384615) (21600,88.4615384615)};
\addlegendentry{Sequential}
\addplot[const plot,no marks,color=studyExact,solid,line width=0.9pt] coordinates {(1,15.3846153846) (2,19.2307692308) (3,23.0769230769) (4,28.4615384615) (5,35.3846153846) (6,38.4615384615) (7,43.0769230769) (8,46.9230769231) (9,48.4615384615) (10,51.5384615385) (11,53.8461538462) (12,56.9230769231) (13,60.7692307692) (14,61.5384615385) (15,64.6153846154) (16,67.6923076923) (17,70) (18,72.3076923077) (19,73.8461538462) (20,75.3846153846) (21,76.9230769231) (21,77.6923076923) (22,80.7692307692) (23,81.5384615385) (23,83.8461538462) (24,84.6153846154) (25,85.3846153846) (27,86.1538461538) (33,86.9230769231) (36,87.6923076923) (36,89.2307692308) (38,90) (39,90.7692307692) (40,91.5384615385) (41,92.3076923077) (47,93.0769230769) (50,93.8461538462) (51,95.3846153846) (53,96.1538461538) (66,96.9230769231) (72,97.6923076923) (75,98.4615384615) (21600,98.4615384615)};
\addlegendentry{Exact}
\addplot[const plot,no marks,color=studyWarmstart,solid,line width=0.9pt] coordinates {(1,13.0769230769) (1.0130751133,13.8461538462) (1.01812410355,14.6153846154) (1.02260184288,15.3846153846) (1.02475905418,16.1538461538) (1.02986907959,16.9230769231) (1.03570008278,17.6923076923) (1.04977321625,18.4615384615) (1.05091500282,19.2307692308) (2.00839400291,20) (2.00987505913,20.7692307692) (2.01010417938,21.5384615385) (2.01186108589,22.3076923077) (2.02255702019,23.0769230769) (2.05676603317,23.8461538462) (2.44782614708,24.6153846154) (3.01286196709,25.3846153846) (3.01470303535,26.1538461538) (3.01482915878,26.9230769231) (3.01559305191,27.6923076923) (3.01607918739,28.4615384615) (3.01966500282,29.2307692308) (3.06112980843,30) (3.06141400337,30.7692307692) (3.07367897034,31.5384615385) (4.00657010078,32.3076923077) (4.0148460865,33.0769230769) (4.01539993286,33.8461538462) (4.01788282394,34.6153846154) (4.01917219162,35.3846153846) (4.01965880394,36.1538461538) (4.02140879631,36.9230769231) (4.02761101723,37.6923076923) (4.05232095718,38.4615384615) (4.05510115623,39.2307692308) (4.07595205307,40) (4.09977912903,40.7692307692) (4.11064004898,41.5384615385) (4.79343700409,42.3076923077) (5.01076102257,43.0769230769) (5.02361798286,43.8461538462) (5.04485321045,44.6153846154) (5.04729199409,45.3846153846) (5.05004811287,46.1538461538) (5.06070494652,46.9230769231) (5.17634606361,47.6923076923) (5.18556714058,48.4615384615) (6.04863405228,49.2307692308) (6.05087304115,50) (6.05505514145,50.7692307692) (6.05933380127,51.5384615385) (6.10705590248,52.3076923077) (6.14007592201,53.0769230769) (6.15641021729,53.8461538462) (7.03305411339,54.6153846154) (7.04980921745,55.3846153846) (7.05902004242,56.1538461538) (7.06706786156,56.9230769231) (7.07199215889,57.6923076923) (7.08336997032,58.4615384615) (7.10168385506,59.2307692308) (7.13915085793,60) (7.72238492966,60.7692307692) (8.05275702477,61.5384615385) (8.05520701408,62.3076923077) (8.11348009109,63.0769230769) (8.13445901871,63.8461538462) (9.06506609917,64.6153846154) (9.08262896538,65.3846153846) (9.09252595901,66.1538461538) (9.09809994698,66.9230769231) (9.11080598831,67.6923076923) (9.23419499397,68.4615384615) (10.0511090755,69.2307692308) (10.0580289364,70) (10.1393089294,70.7692307692) (10.2605438232,71.5384615385) (10.2790269852,72.3076923077) (12.0838160515,73.0769230769) (12.3496949673,73.8461538462) (13.1042010784,74.6153846154) (13.1195271015,75.3846153846) (13.2993459702,76.1538461538) (13.3699989319,76.9230769231) (14.1099989414,77.6923076923) (14.1789169312,78.4615384615) (15.0884950161,79.2307692308) (15.1493029594,80) (15.1722209454,80.7692307692) (15.2211670876,81.5384615385) (16.0744640827,82.3076923077) (17.124434948,83.0769230769) (17.1409349442,83.8461538462) (19.0882160664,84.6153846154) (19.1023569107,85.3846153846) (19.5490057468,86.1538461538) (20.1305658817,86.9230769231) (22.0645301342,87.6923076923) (22.2462258339,88.4615384615) (23.1184298992,89.2307692308) (24.1064548492,90) (24.1643059254,90.7692307692) (27.3339951038,91.5384615385) (29.1650600433,92.3076923077) (30.1157929897,93.0769230769) (31.1982979774,93.8461538462) (32.1560080051,94.6153846154) (33.2065060139,95.3846153846) (42.6585133076,96.1538461538) (44.8025419712,96.9230769231) (51.4094340801,97.6923076923) (81.2388381958,98.4615384615) (88.3295719624,99.2307692308) (21600,99.2307692308)};
\addlegendentry{Heuristic warmstart}
\addplot[const plot,no marks,color=studyParallel,solid,line width=0.9pt] coordinates {(1,0) (28,1.53846153846) (29,4.61538461538) (30,6.92307692308) (31,13.0769230769) (32,16.1538461538) (33,19.2307692308) (34,21.5384615385) (35,23.8461538462) (36,26.1538461538) (37,26.9230769231) (38,32.3076923077) (39,34.6153846154) (40,39.2307692308) (41,41.5384615385) (42,43.8461538462) (43,46.1538461538) (44,49.2307692308) (45,51.5384615385) (46,53.8461538462) (47,56.1538461538) (48,57.6923076923) (49,60) (50,62.3076923077) (51,65.3846153846) (52,66.9230769231) (53,67.6923076923) (54,70) (55,71.5384615385) (56,73.0769230769) (58,77.6923076923) (59,79.2307692308) (60,80) (61,81.5384615385) (62,82.3076923077) (64,83.0769230769) (66,83.8461538462) (67,85.3846153846) (68,86.1538461538) (70,86.9230769231) (71,89.2307692308) (72,90) (73,90.7692307692) (74,91.5384615385) (75,92.3076923077) (78,93.0769230769) (80,93.8461538462) (83,94.6153846154) (85,95.3846153846) (86,96.9230769231) (88,97.6923076923) (153,98.4615384615) (174,99.2307692308) (21600,99.2307692308)};
\addlegendentry{Parallel heuristic}
\end{axis}
\end{tikzpicture}
\caption{$Z=1$ ($n=130$).}
\label{fig:heuristic-selection-z1}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.18\linewidth}
\centering
\captionsetup{justification=centering}
\begin{tikzpicture}[baseline=(current axis.north),trim axis left,trim axis right]
\begin{axis}[scale only axis,width=0.16\practicalFigureWidth,height=0.18\practicalFigureWidth,
xmode=log,xmin=1,xmax=21600,ymin=0,ymax=105,ytick={0,25,50,75,100},
xtick={1,10,100,1000,10000},xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$},xminorticks=false,
xlabel={Solver time (s)},
grid=major,major grid style={draw=black!12,line width=0.3pt},
xmajorgrids=false,axis line style={draw=black!65,line width=0.4pt},
tick align=outside,tick style={draw=black!65},
label style={font=\small},tick label style={font=\footnotesize},
title style={font=\small},clip mode=individual,
xmajorgrids=true,
xticklabel style={font=\scriptsize,inner xsep=0pt},
yticklabels={},
]
\addplot[const plot,no marks,color=studyDirect,dashed,line width=0.9pt] coordinates {(1,10.7692307692) (1.00949692726,11.5384615385) (1.01260399818,12.3076923077) (2.00832700729,13.0769230769) (2.01306200027,13.8461538462) (2.02264499664,14.6153846154) (3.01499199867,15.3846153846) (3.04346418381,16.1538461538) (4.00655293465,16.9230769231) (4.01468896866,17.6923076923) (4.01660704613,18.4615384615) (5.00806307793,19.2307692308) (6.01606488228,20) (6.06277489662,20.7692307692) (6.10358500481,21.5384615385) (7.01480412483,22.3076923077) (7.01502990723,23.0769230769) (7.02265906334,23.8461538462) (7.02313303947,24.6153846154) (7.06321787834,25.3846153846) (8.06108188629,26.1538461538) (8.06129908562,26.9230769231) (8.13646197319,27.6923076923) (9.0790271759,28.4615384615) (10.0549180508,29.2307692308) (10.1108329296,30) (12.0507910252,30.7692307692) (12.0531570911,31.5384615385) (12.0948240757,32.3076923077) (13.0339100361,33.0769230769) (13.037322998,33.8461538462) (13.123857975,34.6153846154) (14.604213953,35.3846153846) (15.0862650871,36.1538461538) (16.0559518337,36.9230769231) (16.0978138447,37.6923076923) (17.1289050579,38.4615384615) (19.0544528961,39.2307692308) (20.0946009159,40) (20.2116479874,40.7692307692) (20.2188239098,41.5384615385) (21.0609898567,42.3076923077) (22.0878179073,43.0769230769) (22.1804049015,43.8461538462) (23.1039681435,44.6153846154) (24.1323411465,45.3846153846) (25.0928740501,46.1538461538) (26.3007059097,46.9230769231) (27.1385149956,47.6923076923) (28.0828199387,48.4615384615) (29.1693170071,49.2307692308) (31.0709249973,50) (33.1511559486,50.7692307692) (34.214662075,51.5384615385) (39.1730589867,52.3076923077) (41.1125309467,53.0769230769) (54.1699910164,53.8461538462) (21600,53.8461538462)};
\addplot[const plot,no marks,color=studyHeuristic,solid,line width=0.9pt] coordinates {(1,12.3076923077) (1.01155185699,13.0769230769) (2.00812983513,13.8461538462) (2.01714587212,14.6153846154) (2.10439491272,15.3846153846) (3.20715498924,16.1538461538) (3.3281929493,16.9230769231) (4.19156980515,17.6923076923) (5.02898192406,18.4615384615) (5.21426796913,19.2307692308) (5.41894102097,20) (5.43406391144,20.7692307692) (5.979637146,21.5384615385) (6.5126812458,22.3076923077) (6.60971903801,23.0769230769) (6.82148814201,23.8461538462) (7.11357212067,24.6153846154) (7.12979412079,25.3846153846) (7.15872216225,26.1538461538) (7.7993350029,26.9230769231) (8.17252087593,27.6923076923) (9.27559018135,28.4615384615) (9.66093826294,29.2307692308) (9.78470492363,30) (10.0053949356,30.7692307692) (10.0532648563,31.5384615385) (10.2262840271,32.3076923077) (11.247289896,33.0769230769) (11.490842104,33.8461538462) (11.9165489674,34.6153846154) (12.4681739807,35.3846153846) (13.058590889,36.1538461538) (13.2529828548,36.9230769231) (13.7646768093,37.6923076923) (14.3255600929,38.4615384615) (16.3442070484,39.2307692308) (16.50867486,40) (16.7741291523,40.7692307692) (16.8743178844,41.5384615385) (17.2279918194,42.3076923077) (18.6654858589,43.0769230769) (18.9305300713,43.8461538462) (19.7831890583,44.6153846154) (19.9368619919,45.3846153846) (20.536108017,46.1538461538) (20.807631731,46.9230769231) (21.4461770058,47.6923076923) (22.5029628277,48.4615384615) (22.7128851414,49.2307692308) (23.0848960876,50) (23.1576910019,50.7692307692) (23.9447548389,51.5384615385) (26.4098770618,52.3076923077) (28.2567400932,53.0769230769) (29.8054049015,53.8461538462) (30.0144770145,54.6153846154) (31.5524270535,55.3846153846) (31.7247760296,56.1538461538) (31.7710728645,56.9230769231) (33.3993320465,57.6923076923) (33.909457922,58.4615384615) (34.705583334,59.2307692308) (34.8288860321,60) (34.8915700912,60.7692307692) (36.1916987896,61.5384615385) (36.1966919899,62.3076923077) (39.9005408287,63.0769230769) (41.2311751842,63.8461538462) (41.2796518803,64.6153846154) (41.8403840065,65.3846153846) (41.9912917614,66.1538461538) (45.4655818939,66.9230769231) (52.6630020142,67.6923076923) (21600,67.6923076923)};
\addplot[const plot,no marks,color=studyExact,solid,line width=0.9pt] coordinates {(1,10) (3,10.7692307692) (5,11.5384615385) (7,13.8461538462) (9,15.3846153846) (10,16.1538461538) (11,16.9230769231) (12,17.6923076923) (13,18.4615384615) (14,20) (15,20.7692307692) (16,21.5384615385) (21,22.3076923077) (24,23.0769230769) (25,23.8461538462) (26,24.6153846154) (28,25.3846153846) (30,26.1538461538) (30,26.9230769231) (31,27.6923076923) (34,28.4615384615) (35,29.2307692308) (37,30) (38,30.7692307692) (39,31.5384615385) (43,32.3076923077) (48,33.0769230769) (49,34.6153846154) (52,35.3846153846) (55,36.1538461538) (56,36.9230769231) (58,38.4615384615) (59,39.2307692308) (65,40.7692307692) (69,41.5384615385) (70,42.3076923077) (74,43.0769230769) (79,44.6153846154) (90,45.3846153846) (103,46.1538461538) (105,46.9230769231) (107,47.6923076923) (116,48.4615384615) (117,49.2307692308) (123,50) (134,50.7692307692) (135,51.5384615385) (140,52.3076923077) (144,53.8461538462) (147,54.6153846154) (158,55.3846153846) (165,56.1538461538) (166,56.9230769231) (174,57.6923076923) (194,58.4615384615) (201,59.2307692308) (207,60) (214,60.7692307692) (223,61.5384615385) (236,62.3076923077) (240,63.0769230769) (289,63.8461538462) (331,64.6153846154) (354,65.3846153846) (359,66.1538461538) (362,66.9230769231) (386,67.6923076923) (402,68.4615384615) (544,69.2307692308) (546,70) (599,70.7692307692) (606,71.5384615385) (615,72.3076923077) (653,73.0769230769) (694,73.8461538462) (750,74.6153846154) (775,75.3846153846) (794,76.1538461538) (877,76.9230769231) (885,77.6923076923) (1070,78.4615384615) (1113,79.2307692308) (1174,80) (1175,80.7692307692) (1238,81.5384615385) (1309,82.3076923077) (1516,83.0769230769) (1521,83.8461538462) (1606,84.6153846154) (1889,85.3846153846) (1943,86.1538461538) (2050,86.9230769231) (2625,87.6923076923) (3532,88.4615384615) (4075,89.2307692308) (4179,90) (5512,90.7692307692) (6810,91.5384615385) (6996,92.3076923077) (8527,93.0769230769) (8837,93.8461538462) (21600,93.8461538462)};
\addplot[const plot,no marks,color=studyWarmstart,solid,line width=0.9pt] coordinates {(1,11.5384615385) (1.01148486137,12.3076923077) (1.01310110092,13.0769230769) (2.00816488266,13.8461538462) (2.01726198196,14.6153846154) (2.11326003075,15.3846153846) (2.33621072769,16.1538461538) (3.26146578789,16.9230769231) (3.44214630127,17.6923076923) (4.95151495934,18.4615384615) (5.35868000984,19.2307692308) (5.4076499939,20) (5.50669884682,20.7692307692) (5.83078193665,21.5384615385) (6.3375620842,22.3076923077) (6.58607387543,23.0769230769) (6.82528018951,23.8461538462) (7.15151286125,24.6153846154) (7.43077373505,25.3846153846) (7.45115399361,26.1538461538) (7.63381910324,26.9230769231) (7.74764609337,27.6923076923) (8.30301403999,28.4615384615) (9.10908317566,29.2307692308) (9.28830099106,30) (9.4943883419,30.7692307692) (9.80738186836,31.5384615385) (9.89966797829,32.3076923077) (10.0400011539,33.0769230769) (10.1764588356,33.8461538462) (10.5668869019,34.6153846154) (11.1093130112,35.3846153846) (11.2308390141,36.1538461538) (11.4584050179,36.9230769231) (11.550424099,37.6923076923) (11.9234750271,38.4615384615) (12.0360832214,39.2307692308) (12.4934170246,40) (13.6145648956,40.7692307692) (15.0578641891,41.5384615385) (15.7554299831,42.3076923077) (15.8505160809,43.0769230769) (16.2301342487,43.8461538462) (16.9002511501,44.6153846154) (17.1195349693,45.3846153846) (19.0546543598,46.1538461538) (19.0846099854,46.9230769231) (19.3247280121,47.6923076923) (19.8093008995,48.4615384615) (20.4006490707,49.2307692308) (20.9847798347,50) (21.0539779663,50.7692307692) (21.267729044,51.5384615385) (22.3330948353,52.3076923077) (22.4596300125,53.0769230769) (22.4702949524,53.8461538462) (22.7841720581,54.6153846154) (23.1668968201,55.3846153846) (23.2768931389,56.1538461538) (24.2606358528,56.9230769231) (26.3173911572,57.6923076923) (27.3038487434,58.4615384615) (29.046246767,59.2307692308) (30.055038929,60) (30.4300470352,60.7692307692) (30.5130610466,61.5384615385) (31.4880139828,62.3076923077) (31.7134792805,63.0769230769) (33.7928910255,63.8461538462) (33.8269870281,64.6153846154) (33.9043340683,65.3846153846) (34.8650188446,66.1538461538) (35.2000858784,66.9230769231) (36.1692380905,67.6923076923) (36.4894800186,68.4615384615) (37.5104780197,69.2307692308) (37.6335117817,70) (37.7596058846,70.7692307692) (38.4706318378,71.5384615385) (39.1713080406,72.3076923077) (40.5113739967,73.0769230769) (40.9034240246,73.8461538462) (41.0368990898,74.6153846154) (42.2486579418,75.3846153846) (44.1849832535,76.1538461538) (44.5775799751,76.9230769231) (53.6420571804,77.6923076923) (58.5662069321,78.4615384615) (59.1207249165,79.2307692308) (69.6632876396,80) (73.1972460747,80.7692307692) (78.5577437878,81.5384615385) (80.3972566128,82.3076923077) (121.435218811,83.0769230769) (193.182071447,83.8461538462) (271.912736177,84.6153846154) (296.043260813,85.3846153846) (312.296951294,86.1538461538) (368.43916893,86.9230769231) (402.974523067,87.6923076923) (496.058850765,88.4615384615) (649.658401728,89.2307692308) (902.06257081,90) (1282.85839343,90.7692307692) (1332.34365129,91.5384615385) (1345.61162305,92.3076923077) (1494.41602588,93.0769230769) (1876.42741036,93.8461538462) (3777.185462,94.6153846154) (5440.99307656,95.3846153846) (6570.02699709,96.1538461538) (13887.75173,96.9230769231) (15941.1355782,97.6923076923) (21600,97.6923076923)};
\addplot[const plot,no marks,color=studyParallel,solid,line width=0.9pt] coordinates {(1,0) (28,2.30769230769) (29,3.84615384615) (30,5.38461538462) (31,6.15384615385) (32,7.69230769231) (33,8.46153846154) (34,9.23076923077) (35,10.7692307692) (36,11.5384615385) (37,13.8461538462) (38,14.6153846154) (39,16.1538461538) (43,16.9230769231) (44,17.6923076923) (47,19.2307692308) (48,20) (49,20.7692307692) (54,22.3076923077) (55,23.0769230769) (57,24.6153846154) (58,25.3846153846) (59,26.1538461538) (61,27.6923076923) (63,28.4615384615) (65,29.2307692308) (66,30) (67,34.6153846154) (68,36.1538461538) (69,36.9230769231) (71,38.4615384615) (73,39.2307692308) (74,40.7692307692) (75,43.0769230769) (76,44.6153846154) (77,46.1538461538) (80,46.9230769231) (81,48.4615384615) (82,49.2307692308) (83,50) (84,50.7692307692) (85,52.3076923077) (87,53.8461538462) (89,55.3846153846) (90,56.1538461538) (92,59.2307692308) (93,60) (95,61.5384615385) (96,62.3076923077) (97,63.0769230769) (98,64.6153846154) (99,66.9230769231) (100,67.6923076923) (102,69.2307692308) (104,71.5384615385) (105,72.3076923077) (106,73.8461538462) (108,75.3846153846) (109,76.9230769231) (114,77.6923076923) (121,78.4615384615) (122,79.2307692308) (160,80) (180,80.7692307692) (263,81.5384615385) (337,82.3076923077) (435,83.0769230769) (730,83.8461538462) (798,84.6153846154) (968,85.3846153846) (990,86.1538461538) (1019,86.9230769231) (1573,87.6923076923) (1603,88.4615384615) (2552,89.2307692308) (2795,90) (3072,90.7692307692) (5735,91.5384615385) (8879,92.3076923077) (17810,93.0769230769) (20081,93.8461538462) (21600,93.8461538462)};
\end{axis}
\end{tikzpicture}
\caption{$Z=2$ ($n=130$).}
\label{fig:heuristic-selection-z2}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.18\linewidth}
\centering
\captionsetup{justification=centering}
\begin{tikzpicture}[baseline=(current axis.north),trim axis left,trim axis right]
\begin{axis}[scale only axis,width=0.16\practicalFigureWidth,height=0.18\practicalFigureWidth,
xmode=log,xmin=1,xmax=21600,ymin=0,ymax=105,ytick={0,25,50,75,100},
xtick={1,10,100,1000,10000},xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$},xminorticks=false,
xlabel={Solver time (s)},
grid=major,major grid style={draw=black!12,line width=0.3pt},
xmajorgrids=false,axis line style={draw=black!65,line width=0.4pt},
tick align=outside,tick style={draw=black!65},
label style={font=\small},tick label style={font=\footnotesize},
title style={font=\small},clip mode=individual,
xmajorgrids=true,
xticklabel style={font=\scriptsize,inner xsep=0pt},
yticklabels={},
]
\addplot[const plot,no marks,color=studyDirect,dashed,line width=0.9pt] coordinates {(1,10.7692307692) (1.01247406006,11.5384615385) (1.01839780807,12.3076923077) (2.00899004936,13.0769230769) (2.01300597191,13.8461538462) (3.00896716118,14.6153846154) (4.01659584045,15.3846153846) (5.00710010529,16.1538461538) (5.10120511055,16.9230769231) (6.02589392662,17.6923076923) (7.01709604263,18.4615384615) (7.04789185524,19.2307692308) (7.07516407967,20) (8.01450800896,20.7692307692) (11.0231180191,21.5384615385) (11.0758678913,22.3076923077) (11.1007218361,23.0769230769) (15.0375480652,23.8461538462) (18.0196330547,24.6153846154) (19.0805308819,25.3846153846) (20.0846550465,26.1538461538) (30.0399940014,26.9230769231) (31.342913866,27.6923076923) (41.0935480595,28.4615384615) (42.1297800541,29.2307692308) (42.2376129627,30) (43.1640529633,30.7692307692) (51.2898509502,31.5384615385) (54.1171021461,32.3076923077) (68.1877059937,33.0769230769) (70.2117331028,33.8461538462) (72.1105949879,34.6153846154) (73.1262900829,35.3846153846) (109.114167929,36.1538461538) (21600,36.1538461538)};
\addplot[const plot,no marks,color=studyHeuristic,solid,line width=0.9pt] coordinates {(1,12.3076923077) (1.01153302193,13.0769230769) (2.00823497772,13.8461538462) (2.01817202568,14.6153846154) (2.10239005089,15.3846153846) (2.21140789986,16.1538461538) (3.1005821228,16.9230769231) (3.32775211334,17.6923076923) (4.07338309288,18.4615384615) (5.74070191383,19.2307692308) (7.10273098946,20) (7.90227007866,20.7692307692) (9.17350816727,21.5384615385) (9.49247670174,22.3076923077) (11.1650390625,23.0769230769) (11.6934275627,23.8461538462) (13.6853318214,24.6153846154) (14.1409211159,25.3846153846) (14.8871150017,26.1538461538) (15.5214850903,26.9230769231) (16.0906729698,27.6923076923) (16.647660017,28.4615384615) (16.9355018139,29.2307692308) (18.61464715,30) (19.6668617725,30.7692307692) (20.3500361443,31.5384615385) (24.2542827129,32.3076923077) (25.4889657497,33.0769230769) (26.2848849297,33.8461538462) (27.9824461937,34.6153846154) (30.1164908409,35.3846153846) (31.468503952,36.1538461538) (36.4487330914,36.9230769231) (36.9798588753,37.6923076923) (37.8575599194,38.4615384615) (38.9341692924,39.2307692308) (41.4535241127,40) (43.2728672028,40.7692307692) (44.1900229454,41.5384615385) (47.9568350315,42.3076923077) (48.162447691,43.0769230769) (49.617929697,43.8461538462) (49.7999508381,44.6153846154) (58.9109172821,45.3846153846) (59.5133199692,46.1538461538) (64.2693183422,46.9230769231) (64.5303838253,47.6923076923) (74.3458678722,48.4615384615) (79.2659201622,49.2307692308) (80.9033949375,50) (88.8848643303,50.7692307692) (89.2399375439,51.5384615385) (90.2719838619,52.3076923077) (90.7978711128,53.0769230769) (93.9673087597,53.8461538462) (97.5557172298,54.6153846154) (101.024634123,55.3846153846) (105.547368288,56.1538461538) (110.074800968,56.9230769231) (118.56376195,57.6923076923) (122.258969307,58.4615384615) (151.428443193,59.2307692308) (21600,59.2307692308)};
\addplot[const plot,no marks,color=studyExact,solid,line width=0.9pt] coordinates {(1,10.7692307692) (3,11.5384615385) (7,13.0769230769) (12,13.8461538462) (14,14.6153846154) (19,15.3846153846) (20,16.1538461538) (23,16.9230769231) (44,17.6923076923) (47,18.4615384615) (55,19.2307692308) (63,20) (65,20.7692307692) (68,21.5384615385) (76,22.3076923077) (101,23.0769230769) (105,23.8461538462) (112,24.6153846154) (151,25.3846153846) (161,26.1538461538) (189,26.9230769231) (211,27.6923076923) (237,28.4615384615) (269,29.2307692308) (284,30) (287,30.7692307692) (290,31.5384615385) (295,32.3076923077) (302,33.0769230769) (307,33.8461538462) (333,34.6153846154) (372,35.3846153846) (382,36.1538461538) (422,36.9230769231) (453,37.6923076923) (478,38.4615384615) (652,39.2307692308) (654,40) (662,40.7692307692) (674,41.5384615385) (834,42.3076923077) (878,43.0769230769) (978,43.8461538462) (1329,44.6153846154) (1409,45.3846153846) (1497,46.1538461538) (1577,47.6923076923) (1645,48.4615384615) (2427,49.2307692308) (2458,50) (3023,50.7692307692) (3148,51.5384615385) (3267,52.3076923077) (3481,53.0769230769) (3911,53.8461538462) (4558,54.6153846154) (5163,55.3846153846) (5856,56.1538461538) (6049,56.9230769231) (7539,57.6923076923) (8057,58.4615384615) (8229,59.2307692308) (8494,60) (8773,60.7692307692) (9962,61.5384615385) (12064,62.3076923077) (14896,63.0769230769) (15633,63.8461538462) (16401,64.6153846154) (17039,65.3846153846) (17266,66.1538461538) (21600,66.1538461538)};
\addplot[const plot,no marks,color=studyWarmstart,solid,line width=0.9pt] coordinates {(1,12.3076923077) (1.01150488853,13.0769230769) (2.008466959,13.8461538462) (2.01724100113,14.6153846154) (2.10234498978,15.3846153846) (2.21536111832,16.1538461538) (3.04777693748,16.9230769231) (3.16364789009,17.6923076923) (4.08099293709,18.4615384615) (5.65898776054,19.2307692308) (5.8206384182,20) (7.76791286469,20.7692307692) (7.91242313385,21.5384615385) (9.10929703712,22.3076923077) (9.16832995415,23.0769230769) (10.5593349934,23.8461538462) (11.1720020771,24.6153846154) (11.5236349106,25.3846153846) (11.7501671314,26.1538461538) (13.1561322212,26.9230769231) (13.5693888664,27.6923076923) (15.8600728512,28.4615384615) (16.6792728901,29.2307692308) (16.8565349579,30) (17.6872191429,30.7692307692) (17.7228448391,31.5384615385) (18.1514542103,32.3076923077) (18.6259412766,33.0769230769) (20.3386259079,33.8461538462) (20.5593850613,34.6153846154) (24.8790407181,35.3846153846) (25.4239070415,36.1538461538) (26.0337548256,36.9230769231) (26.3620500565,37.6923076923) (27.3257060051,38.4615384615) (29.2677178383,39.2307692308) (34.3896107674,40) (35.0393850803,40.7692307692) (36.0868940353,41.5384615385) (38.6419219971,42.3076923077) (38.8661563396,43.0769230769) (39.5480179787,43.8461538462) (40.4141681194,44.6153846154) (41.9556853771,45.3846153846) (44.1726887226,46.1538461538) (48.3344151974,46.9230769231) (49.3828959465,47.6923076923) (50.1817770004,48.4615384615) (50.6778094769,49.2307692308) (52.1756608486,50) (55.5256376266,50.7692307692) (58.0744223595,51.5384615385) (59.1101670265,52.3076923077) (60.8004124165,53.0769230769) (63.3058068752,53.8461538462) (68.7811667919,54.6153846154) (75.1474628448,55.3846153846) (77.2486994267,56.1538461538) (82.2626540661,56.9230769231) (89.3524620533,57.6923076923) (89.6265587807,58.4615384615) (93.0999081135,59.2307692308) (93.3679089546,60) (93.8459517956,60.7692307692) (94.3273599148,61.5384615385) (103.805616856,62.3076923077) (104.468667984,63.0769230769) (112.812576294,63.8461538462) (120.339874983,64.6153846154) (126.563354254,65.3846153846) (141.77567625,66.1538461538) (144.338281155,66.9230769231) (151.857367039,67.6923076923) (167.067095041,68.4615384615) (239.682280064,69.2307692308) (267.724970818,70) (283.269716263,70.7692307692) (295.217575073,71.5384615385) (345.67427206,72.3076923077) (380.446631432,73.0769230769) (492.401319027,73.8461538462) (553.537916899,74.6153846154) (573.636760235,75.3846153846) (581.609669924,76.1538461538) (590.54885602,76.9230769231) (792.845164061,77.6923076923) (828.781697989,78.4615384615) (852.235642433,79.2307692308) (1056.2628932,80) (1065.51606107,80.7692307692) (1162.36490631,81.5384615385) (1351.60911775,82.3076923077) (1671.18570185,83.0769230769) (1869.7645402,83.8461538462) (3210.15406775,84.6153846154) (3368.40769196,85.3846153846) (3837.84414721,86.1538461538) (4156.11116409,86.9230769231) (4664.09800005,87.6923076923) (5224.02502346,88.4615384615) (7768.46343398,89.2307692308) (7983.60416126,90) (9768.34170127,90.7692307692) (10074.5733247,91.5384615385) (12890.486762,92.3076923077) (15985.9914093,93.0769230769) (21600,93.0769230769)};
\addplot[const plot,no marks,color=studyParallel,solid,line width=0.9pt] coordinates {(1,0) (28,1.53846153846) (29,3.07692307692) (30,3.84615384615) (31,6.92307692308) (32,7.69230769231) (33,8.46153846154) (34,9.23076923077) (35,10.7692307692) (36,11.5384615385) (38,12.3076923077) (42,13.0769230769) (48,13.8461538462) (49,14.6153846154) (51,15.3846153846) (54,16.1538461538) (57,16.9230769231) (60,17.6923076923) (61,19.2307692308) (62,20) (65,21.5384615385) (70,22.3076923077) (71,23.0769230769) (74,23.8461538462) (75,25.3846153846) (76,26.1538461538) (78,27.6923076923) (79,29.2307692308) (85,30) (86,30.7692307692) (87,33.0769230769) (88,34.6153846154) (89,35.3846153846) (93,36.1538461538) (95,36.9230769231) (100,37.6923076923) (101,38.4615384615) (104,39.2307692308) (105,40) (110,40.7692307692) (114,41.5384615385) (117,42.3076923077) (118,44.6153846154) (119,45.3846153846) (124,46.1538461538) (130,46.9230769231) (136,48.4615384615) (137,49.2307692308) (141,50) (146,51.5384615385) (152,52.3076923077) (157,53.0769230769) (160,54.6153846154) (163,55.3846153846) (166,56.1538461538) (172,56.9230769231) (180,57.6923076923) (190,58.4615384615) (195,59.2307692308) (197,60) (203,60.7692307692) (231,61.5384615385) (254,62.3076923077) (266,63.0769230769) (348,63.8461538462) (416,64.6153846154) (445,65.3846153846) (455,66.1538461538) (469,66.9230769231) (485,67.6923076923) (556,68.4615384615) (562,69.2307692308) (671,70) (784,70.7692307692) (827,71.5384615385) (1022,72.3076923077) (1042,73.0769230769) (1306,73.8461538462) (1443,74.6153846154) (1608,75.3846153846) (1686,76.1538461538) (1745,76.9230769231) (1803,77.6923076923) (2175,78.4615384615) (2664,79.2307692308) (2900,80) (5604,80.7692307692) (5842,81.5384615385) (6123,82.3076923077) (7877,83.0769230769) (9458,83.8461538462) (14129,84.6153846154) (14331,85.3846153846) (15245,86.1538461538) (18670,86.9230769231) (21600,86.9230769231)};
\end{axis}
\end{tikzpicture}
\caption{$Z=3$ ($n=130$).}
\label{fig:heuristic-selection-z3}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.18\linewidth}
\centering
\captionsetup{justification=centering}
\begin{tikzpicture}[baseline=(current axis.north),trim axis left,trim axis right]
\begin{axis}[scale only axis,width=0.16\practicalFigureWidth,height=0.18\practicalFigureWidth,
xmode=log,xmin=1,xmax=21600,ymin=0,ymax=105,ytick={0,25,50,75,100},
xtick={1,10,100,1000,10000},xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$},xminorticks=false,
xlabel={Solver time (s)},
grid=major,major grid style={draw=black!12,line width=0.3pt},
xmajorgrids=false,axis line style={draw=black!65,line width=0.4pt},
tick align=outside,tick style={draw=black!65},
label style={font=\small},tick label style={font=\footnotesize},
title style={font=\small},clip mode=individual,
xmajorgrids=true,
xticklabel style={font=\scriptsize,inner xsep=0pt},
yticklabels={},
]
\addplot[const plot,no marks,color=studyDirect,dashed,line width=0.9pt] coordinates {(1,11.5384615385) (1.01151990891,12.3076923077) (2.00802111626,13.0769230769) (2.01821899414,13.8461538462) (3.00904011726,14.6153846154) (3.0132818222,15.3846153846) (3.0958340168,16.1538461538) (4.00654602051,16.9230769231) (4.01657390594,17.6923076923) (4.22629880905,18.4615384615) (7.05003881454,19.2307692308) (7.13379812241,20) (8.06091308594,20.7692307692) (10.1398830414,21.5384615385) (11.0161919594,22.3076923077) (14.1144609451,23.0769230769) (15.024269104,23.8461538462) (15.0382120609,24.6153846154) (19.0226311684,25.3846153846) (19.0805180073,26.1538461538) (21.0824539661,26.9230769231) (22.0424869061,27.6923076923) (22.2396891117,28.4615384615) (23.0203039646,29.2307692308) (31.3481769562,30) (39.0549039841,30.7692307692) (46.1737020016,31.5384615385) (52.0516479015,32.3076923077) (61.1185758114,33.0769230769) (90.1647899151,33.8461538462) (91.0519049168,34.6153846154) (105.213277102,35.3846153846) (133.12372613,36.1538461538) (137.099900007,36.9230769231) (176.109929085,37.6923076923) (215.120010138,38.4615384615) (21600,38.4615384615)};
\addplot[const plot,no marks,color=studyHeuristic,solid,line width=0.9pt] coordinates {(1,13.0769230769) (1.01192903519,13.8461538462) (2.00871896744,14.6153846154) (2.01666283607,15.3846153846) (2.20302987099,16.1538461538) (3.08929491043,16.9230769231) (3.12721681595,17.6923076923) (3.14723396301,18.4615384615) (4.0800280571,19.2307692308) (6.31068587303,20) (9.09587097168,20.7692307692) (9.16868805885,21.5384615385) (9.47765016556,22.3076923077) (9.49422597885,23.0769230769) (11.5428242683,23.8461538462) (11.6016740799,24.6153846154) (11.6308553219,25.3846153846) (12.1881597042,26.1538461538) (15.0873241425,26.9230769231) (16.562887907,27.6923076923) (16.8550922871,28.4615384615) (17.9686567783,29.2307692308) (18.3051152229,30) (18.3768651485,30.7692307692) (18.4570438862,31.5384615385) (20.3823328018,32.3076923077) (21.4950261116,33.0769230769) (25.2539629936,33.8461538462) (28.5700781345,34.6153846154) (29.979388237,35.3846153846) (39.3630793095,36.1538461538) (40.6537680626,36.9230769231) (41.9087290764,37.6923076923) (45.2142128944,38.4615384615) (47.849216938,39.2307692308) (49.4627621174,40) (51.8752200603,40.7692307692) (52.0031778812,41.5384615385) (55.3533780575,42.3076923077) (56.1376533508,43.0769230769) (56.3302893639,43.8461538462) (60.1620018482,44.6153846154) (62.4445991516,45.3846153846) (67.8082456589,46.1538461538) (83.4865851402,46.9230769231) (88.2157077789,47.6923076923) (91.1133570671,48.4615384615) (92.5491130352,49.2307692308) (93.5162391663,50) (102.671993256,50.7692307692) (105.774047375,51.5384615385) (108.647516966,52.3076923077) (108.899491072,53.0769230769) (109.59324646,53.8461538462) (110.788656712,54.6153846154) (119.205508947,55.3846153846) (125.344638824,56.1538461538) (126.421447039,56.9230769231) (137.554823637,57.6923076923) (169.356071949,58.4615384615) (171.664393187,59.2307692308) (180.179179668,60) (195.284869194,60.7692307692) (198.945195913,61.5384615385) (200.840922117,62.3076923077) (210.558177948,63.0769230769) (235.146676064,63.8461538462) (283.17077446,64.6153846154) (410.909411907,65.3846153846) (595.73618722,66.1538461538) (21600,66.1538461538)};
\addplot[const plot,no marks,color=studyExact,solid,line width=0.9pt] coordinates {(1,11.5384615385) (3,12.3076923077) (8,13.0769230769) (10,13.8461538462) (16,14.6153846154) (32,15.3846153846) (47,16.1538461538) (51,16.9230769231) (66,17.6923076923) (75,18.4615384615) (176,19.2307692308) (195,20) (233,20.7692307692) (314,21.5384615385) (576,22.3076923077) (594,23.0769230769) (615,23.8461538462) (901,24.6153846154) (1257,25.3846153846) (2169,26.1538461538) (3211,26.9230769231) (3618,27.6923076923) (3815,28.4615384615) (4093,29.2307692308) (4188,30) (4227,30.7692307692) (6222,31.5384615385) (7824,32.3076923077) (9756,33.0769230769) (11094,33.8461538462) (11722,34.6153846154) (12320,35.3846153846) (15021,36.1538461538) (15296,36.9230769231) (16064,37.6923076923) (16575,38.4615384615) (17217,39.2307692308) (17305,40) (19988,40.7692307692) (20311,41.5384615385) (21418,42.3076923077) (21600,42.3076923077)};
\addplot[const plot,no marks,color=studyWarmstart,solid,line width=0.9pt] coordinates {(1,13.0769230769) (1.01219201088,13.8461538462) (2.00846099854,14.6153846154) (2.01657104492,15.3846153846) (2.10315084457,16.1538461538) (2.20777487755,16.9230769231) (3.05815505981,17.6923076923) (3.27578783035,18.4615384615) (4.08900904655,19.2307692308) (4.21366691589,20) (9.10196995735,20.7692307692) (9.1639521122,21.5384615385) (9.21836805344,22.3076923077) (9.70121192932,23.0769230769) (10.1614968777,23.8461538462) (11.5427939892,24.6153846154) (11.6830732822,25.3846153846) (11.7769038677,26.1538461538) (12.8508548737,26.9230769231) (13.0262117386,27.6923076923) (16.2260518074,28.4615384615) (16.7283399105,29.2307692308) (17.6505718231,30) (18.1627252102,30.7692307692) (18.2967789173,31.5384615385) (18.6641280651,32.3076923077) (18.793112278,33.0769230769) (20.3755550385,33.8461538462) (27.2037379742,34.6153846154) (27.4228200912,35.3846153846) (28.4829292297,36.1538461538) (31.7778549194,36.9230769231) (36.2362346649,37.6923076923) (38.2189061642,38.4615384615) (38.7213220596,39.2307692308) (40.654042244,40) (41.848263979,40.7692307692) (43.2174227238,41.5384615385) (47.9569251537,42.3076923077) (48.5510346889,43.0769230769) (51.3295829296,43.8461538462) (52.897372961,44.6153846154) (54.8870823383,45.3846153846) (55.2206583023,46.1538461538) (56.4678683281,46.9230769231) (57.2950839996,47.6923076923) (59.0935912132,48.4615384615) (62.4376688004,49.2307692308) (64.6600430012,50) (82.7393362522,50.7692307692) (84.7818632126,51.5384615385) (90.6265501976,52.3076923077) (91.5043802261,53.0769230769) (92.2138183117,53.8461538462) (101.451123238,54.6153846154) (102.549916983,55.3846153846) (105.751932383,56.1538461538) (105.931009293,56.9230769231) (109.008638144,57.6923076923) (114.814367771,58.4615384615) (115.799329042,59.2307692308) (127.313468456,60) (128.316945076,60.7692307692) (131.249073029,61.5384615385) (138.510887146,62.3076923077) (167.204869747,63.0769230769) (171.071692467,63.8461538462) (179.404281855,64.6153846154) (189.754120827,65.3846153846) (189.870836496,66.1538461538) (194.766445875,66.9230769231) (205.911005259,67.6923076923) (210.577162027,68.4615384615) (238.911404848,69.2307692308) (284.567932606,70) (308.696992397,70.7692307692) (335.514556646,71.5384615385) (377.846700668,72.3076923077) (403.243685246,73.0769230769) (582.130426407,73.8461538462) (828.732657909,74.6153846154) (1020.75362563,75.3846153846) (1631.59835911,76.1538461538) (3856.34978819,76.9230769231) (3942.16321588,77.6923076923) (4108.80468822,78.4615384615) (4824.92519045,79.2307692308) (5350.02468967,80) (5370.2617147,80.7692307692) (5549.46864176,81.5384615385) (9177.69382095,82.3076923077) (9295.41250348,83.0769230769) (10359.837847,83.8461538462) (10504.1508608,84.6153846154) (11130.9987998,85.3846153846) (11321.3102279,86.1538461538) (12387.1256683,86.9230769231) (13070.0623829,87.6923076923) (13164.6775758,88.4615384615) (18426.5242879,89.2307692308) (20931.786386,90) (21600,90)};
\addplot[const plot,no marks,color=studyParallel,solid,line width=0.9pt] coordinates {(1,0) (28,1.53846153846) (29,2.30769230769) (30,3.84615384615) (31,5.38461538462) (32,6.92307692308) (33,9.23076923077) (34,10) (35,10.7692307692) (38,12.3076923077) (40,13.0769230769) (41,14.6153846154) (55,15.3846153846) (58,16.9230769231) (59,17.6923076923) (60,18.4615384615) (63,19.2307692308) (69,20) (71,20.7692307692) (72,22.3076923077) (75,23.0769230769) (76,24.6153846154) (79,25.3846153846) (80,26.9230769231) (81,27.6923076923) (82,28.4615384615) (85,29.2307692308) (86,30) (87,31.5384615385) (88,32.3076923077) (90,33.8461538462) (91,34.6153846154) (93,35.3846153846) (102,36.1538461538) (104,36.9230769231) (106,37.6923076923) (109,38.4615384615) (116,39.2307692308) (118,40) (119,41.5384615385) (121,42.3076923077) (124,43.0769230769) (128,44.6153846154) (132,45.3846153846) (134,46.1538461538) (137,46.9230769231) (146,47.6923076923) (151,48.4615384615) (163,49.2307692308) (167,50) (168,50.7692307692) (169,51.5384615385) (184,52.3076923077) (187,53.0769230769) (188,54.6153846154) (199,55.3846153846) (202,56.1538461538) (213,56.9230769231) (228,57.6923076923) (229,58.4615384615) (234,59.2307692308) (237,60) (252,60.7692307692) (278,61.5384615385) (288,62.3076923077) (307,63.0769230769) (312,63.8461538462) (325,64.6153846154) (332,65.3846153846) (356,66.1538461538) (534,66.9230769231) (570,67.6923076923) (622,68.4615384615) (1043,69.2307692308) (1242,70) (2818,70.7692307692) (3708,71.5384615385) (5926,72.3076923077) (7065,73.0769230769) (8374,73.8461538462) (9109,74.6153846154) (9994,75.3846153846) (10252,76.1538461538) (16838,76.9230769231) (16863,77.6923076923) (19787,78.4615384615) (21049,79.2307692308) (21600,79.2307692308)};
\end{axis}
\end{tikzpicture}
\caption{$Z=4$ ($n=130$).}
\label{fig:heuristic-selection-z4}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.18\linewidth}
\centering
\captionsetup{justification=centering}
\begin{tikzpicture}[baseline=(current axis.north),trim axis left,trim axis right]
\begin{axis}[scale only axis,width=0.16\practicalFigureWidth,height=0.18\practicalFigureWidth,
xmode=log,xmin=1,xmax=21600,ymin=0,ymax=105,ytick={0,25,50,75,100},
xtick={1,10,100,1000,10000},xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$},xminorticks=false,
xlabel={Solver time (s)},
grid=major,major grid style={draw=black!12,line width=0.3pt},
xmajorgrids=false,axis line style={draw=black!65,line width=0.4pt},
tick align=outside,tick style={draw=black!65},
label style={font=\small},tick label style={font=\footnotesize},
title style={font=\small},clip mode=individual,
xmajorgrids=true,
xticklabel style={font=\scriptsize,inner xsep=0pt},
yticklabels={},
]
\addplot[const plot,no marks,color=studyDirect,dashed,line width=0.9pt] coordinates {(1,11.5384615385) (1.01149702072,12.3076923077) (1.01822304726,13.0769230769) (2.00810909271,13.8461538462) (3.01324796677,14.6153846154) (4.01676487923,15.3846153846) (5.00674796104,16.1538461538) (5.10152888298,16.9230769231) (6.02206707001,17.6923076923) (7.02798986435,18.4615384615) (7.04794311523,19.2307692308) (8.05421280861,20) (8.07660603523,20.7692307692) (10.1028130054,21.5384615385) (13.0157568455,22.3076923077) (13.0374929905,23.0769230769) (13.0531830788,23.8461538462) (15.0712890625,24.6153846154) (16.0235261917,25.3846153846) (17.0561950207,26.1538461538) (18.1668410301,26.9230769231) (21.3481228352,27.6923076923) (22.0204319954,28.4615384615) (22.0225429535,29.2307692308) (23.1971459389,30) (24.0771520138,30.7692307692) (43.0535521507,31.5384615385) (49.0591421127,32.3076923077) (115.122964859,33.0769230769) (123.213658094,33.8461538462) (126.242176056,34.6153846154) (157.050997019,35.3846153846) (190.129523993,36.1538461538) (333.120691061,36.9230769231) (359.086941957,37.6923076923) (378.101551056,38.4615384615) (21600,38.4615384615)};
\addplot[const plot,no marks,color=studyHeuristic,solid,line width=0.9pt] coordinates {(1,13.0769230769) (1.0115749836,13.8461538462) (2.00824213028,14.6153846154) (2.01702308655,15.3846153846) (2.02189016342,16.1538461538) (2.10695791245,16.9230769231) (2.20383238792,17.6923076923) (3.4360229969,18.4615384615) (3.44918012619,19.2307692308) (4.02776288986,20) (6.07639908791,20.7692307692) (7.09778499603,21.5384615385) (9.59778308868,22.3076923077) (10.6882443428,23.0769230769) (11.5143957138,23.8461538462) (11.653865099,24.6153846154) (12.5518801212,25.3846153846) (13.8204040527,26.1538461538) (14.7414505482,26.9230769231) (17.5767462254,27.6923076923) (18.3220229149,28.4615384615) (18.5644693375,29.2307692308) (18.7839448452,30) (19.3389940262,30.7692307692) (19.4295427799,31.5384615385) (19.8953061104,32.3076923077) (20.6569080353,33.0769230769) (26.0857269764,33.8461538462) (28.0927507877,34.6153846154) (29.1364507675,35.3846153846) (37.4252393246,36.1538461538) (38.3924381733,36.9230769231) (40.4319591522,37.6923076923) (44.902867794,38.4615384615) (45.3902652264,39.2307692308) (48.1627688408,40) (49.2091460228,40.7692307692) (51.1184949875,41.5384615385) (51.5133891106,42.3076923077) (52.9173440933,43.0769230769) (56.4935495853,43.8461538462) (86.3145098686,44.6153846154) (90.5510230064,45.3846153846) (92.1945080757,46.1538461538) (95.7662322521,46.9230769231) (103.08661294,47.6923076923) (119.569602251,48.4615384615) (121.744829416,49.2307692308) (123.107264996,50) (125.941735744,50.7692307692) (130.112134933,51.5384615385) (135.637735367,52.3076923077) (187.710029125,53.0769230769) (188.232564449,53.8461538462) (189.553053856,54.6153846154) (190.450945616,55.3846153846) (218.701084852,56.1538461538) (231.698985815,56.9230769231) (236.469894886,57.6923076923) (253.625869751,58.4615384615) (273.424892902,59.2307692308) (274.306703091,60) (283.539112091,60.7692307692) (298.715485096,61.5384615385) (356.971162081,62.3076923077) (388.680113077,63.0769230769) (436.556016684,63.8461538462) (437.217488527,64.6153846154) (662.523310184,65.3846153846) (946.787254333,66.1538461538) (21600,66.1538461538)};
\addplot[const plot,no marks,color=studyExact,solid,line width=0.9pt] coordinates {(1,11.5384615385) (3,12.3076923077) (7,13.0769230769) (11,13.8461538462) (14,14.6153846154) (24,15.3846153846) (69,16.1538461538) (89,16.9230769231) (114,17.6923076923) (323,18.4615384615) (417,19.2307692308) (568,20) (1066,20.7692307692) (1951,21.5384615385) (2630,22.3076923077) (2631,23.0769230769) (4251,23.8461538462) (5270,24.6153846154) (14356,25.3846153846) (14612,26.1538461538) (18751,26.9230769231) (20026,27.6923076923) (21361,28.4615384615) (21600,28.4615384615)};
\addplot[const plot,no marks,color=studyWarmstart,solid,line width=0.9pt] coordinates {(1,13.0769230769) (1.01159405708,13.8461538462) (2.00838708878,14.6153846154) (2.01656103134,15.3846153846) (2.02145910263,16.1538461538) (2.12745308876,16.9230769231) (3.06089711189,17.6923076923) (3.20643115044,18.4615384615) (3.35263371468,19.2307692308) (4.029337883,20) (6.07850313187,20.7692307692) (7.1100320816,21.5384615385) (9.46074175835,22.3076923077) (10.6243245602,23.0769230769) (11.6266829967,23.8461538462) (11.6295969486,24.6153846154) (11.649420023,25.3846153846) (13.669303894,26.1538461538) (13.9844899178,26.9230769231) (14.4622807503,27.6923076923) (16.4370079041,28.4615384615) (16.637393713,29.2307692308) (17.5012047291,30) (18.2853782177,30.7692307692) (18.3463132381,31.5384615385) (18.6092870235,32.3076923077) (19.3445391655,33.0769230769) (20.4217338562,33.8461538462) (25.6552569866,34.6153846154) (26.4014630318,35.3846153846) (29.3237679005,36.1538461538) (29.5376448631,36.9230769231) (36.2292556763,37.6923076923) (36.250326395,38.4615384615) (39.9208109379,39.2307692308) (43.3460063934,40) (44.4105088711,40.7692307692) (46.0103340149,41.5384615385) (47.7868585587,42.3076923077) (51.9013369083,43.0769230769) (52.1323831081,43.8461538462) (55.8854269981,44.6153846154) (56.1542334557,45.3846153846) (77.2492258549,46.1538461538) (85.0321598053,46.9230769231) (89.2258563042,47.6923076923) (91.4484426975,48.4615384615) (92.5144340992,49.2307692308) (98.4578406811,50) (106.407647133,50.7692307692) (106.945048094,51.5384615385) (116.096065998,52.3076923077) (118.601804256,53.0769230769) (124.50397706,53.8461538462) (124.709952354,54.6153846154) (131.408339977,55.3846153846) (132.844614267,56.1538461538) (136.122609615,56.9230769231) (182.446756124,57.6923076923) (184.951336861,58.4615384615) (192.114190578,59.2307692308) (195.030637264,60) (221.056056976,60.7692307692) (226.932547569,61.5384615385) (230.230258226,62.3076923077) (236.541904211,63.0769230769) (238.359994888,63.8461538462) (239.405970097,64.6153846154) (255.985597134,65.3846153846) (284.245871305,66.1538461538) (291.27763176,66.9230769231) (292.672149658,67.6923076923) (307.773544788,68.4615384615) (337.597028732,69.2307692308) (352.610945463,70) (377.514947653,70.7692307692) (422.669376135,71.5384615385) (439.037398815,72.3076923077) (441.677401304,73.0769230769) (649.105728865,73.8461538462) (922.556463242,74.6153846154) (1561.66750383,75.3846153846) (1608.62803197,76.1538461538) (1633.57277679,76.9230769231) (5033.43588924,77.6923076923) (7785.78035808,78.4615384615) (11637.4945483,79.2307692308) (13640.0671947,80) (17131.0283098,80.7692307692) (20911.6876678,81.5384615385) (21600,81.5384615385)};
\addplot[const plot,no marks,color=studyParallel,solid,line width=0.9pt] coordinates {(1,0) (28,0.769230769231) (29,2.30769230769) (30,3.84615384615) (31,6.15384615385) (33,9.23076923077) (34,10) (36,10.7692307692) (38,11.5384615385) (39,12.3076923077) (40,13.0769230769) (44,13.8461538462) (53,14.6153846154) (55,16.1538461538) (56,17.6923076923) (59,18.4615384615) (60,19.2307692308) (61,20) (64,20.7692307692) (66,21.5384615385) (68,22.3076923077) (69,23.0769230769) (71,23.8461538462) (74,26.1538461538) (75,26.9230769231) (76,27.6923076923) (81,28.4615384615) (82,29.2307692308) (83,31.5384615385) (86,32.3076923077) (88,33.0769230769) (89,33.8461538462) (90,34.6153846154) (95,35.3846153846) (107,37.6923076923) (117,39.2307692308) (121,40) (124,42.3076923077) (136,43.0769230769) (141,43.8461538462) (150,44.6153846154) (168,45.3846153846) (170,46.1538461538) (184,46.9230769231) (185,47.6923076923) (187,48.4615384615) (201,49.2307692308) (203,50) (213,50.7692307692) (218,51.5384615385) (232,52.3076923077) (245,53.0769230769) (278,53.8461538462) (282,54.6153846154) (304,55.3846153846) (311,56.1538461538) (312,56.9230769231) (335,57.6923076923) (353,58.4615384615) (355,59.2307692308) (377,60) (386,60.7692307692) (399,61.5384615385) (419,62.3076923077) (460,63.0769230769) (505,63.8461538462) (559,64.6153846154) (584,65.3846153846) (599,66.1538461538) (645,66.9230769231) (1070,67.6923076923) (1196,68.4615384615) (2943,69.2307692308) (3343,70) (5977,70.7692307692) (12081,71.5384615385) (17905,72.3076923077) (17970,73.0769230769) (20652,73.8461538462) (21600,73.8461538462)};
\end{axis}
\end{tikzpicture}
\caption{$Z=5$ ($n=130$).}
\label{fig:heuristic-selection-z5}
\end{subfigure}


==> resources/practical-evaluation/stepwise-improvements.tikz.tex <==
% Absolute reduction threshold: 0.0001; six-hour cutoff before SCOPF removal.
\def\stepwiseCommonN{130}
\def\stepwiseFinalN{130}
\ifdefined\practicalFigureWidth\else
\newlength{\practicalFigureWidth}\setlength{\practicalFigureWidth}{\linewidth}\fi
\begin{tikzpicture}[baseline=(current axis.north)]
\definecolor{practicalseq}{HTML}{DC267F}
\begin{axis}[scale only axis,width=0.415\practicalFigureWidth,height=0.18\practicalFigureWidth,
xmode=log,xmin=1,xmax=21600,ymin=0,ymax=100,ytick={0,25,50,75,100},
xtick={1,10,100,1000,10000},xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$},xminorticks=false,
xlabel={Solver time (s)},ylabel={Instances improving (\%)},
grid=major,major grid style={draw=black!12,line width=0.3pt},
xmajorgrids=false,axis line style={draw=black!65,line width=0.4pt},
tick align=outside,tick style={draw=black!65},
label style={font=\small},tick label style={font=\footnotesize},
title style={font=\small},clip mode=individual,]
\addplot[const plot,no marks,color=practicalseq,solid,line width=0.9pt] coordinates {(1,5.384615385) (1.017298937,6.153846154) (1.018124104,6.923076923) (1.02255702,7.692307692) (1.022601843,8.461538462) (1.024759054,9.230769231) (1.02986908,10) (1.035700083,10.76923077) (1.049773216,11.53846154) (1.050915003,12.30769231) (2.008394003,13.07692308) (2.009875059,13.84615385) (2.010104179,14.61538462) (2.011861086,15.38461538) (2.012815952,16.15384615) (2.014703035,16.92307692) (2.056766033,17.69230769) (2.447826147,18.46153846) (3.012861967,19.23076923) (3.014829159,20) (3.015593052,20.76923077) (3.016079187,21.53846154) (3.019665003,22.30769231) (3.061129808,23.07692308) (3.061414003,23.84615385) (3.07367897,24.61538462) (3.075952053,25.38461538) (3.140075922,26.15384615) (4.006570101,26.92307692) (4.014846087,27.69230769) (4.015399933,28.46153846) (4.017882824,29.23076923) (4.019658804,30) (4.021408796,30.76923077) (4.027611017,31.53846154) (4.052320957,32.30769231) (4.055101156,33.07692308) (4.060704947,33.84615385) (4.110640049,34.61538462) (4.793437004,35.38461538) (5.010761023,36.15384615) (5.023617983,36.92307692) (5.04485321,37.69230769) (5.047291994,38.46153846) (5.050048113,39.23076923) (5.176346064,40) (5.185567141,40.76923077) (5.72238493,41.53846154) (6.048634052,42.30769231) (6.050873041,43.07692308) (6.059333801,43.84615385) (6.071992159,44.61538462) (6.107055902,45.38461538) (7.033054113,46.15384615) (7.049809217,46.92307692) (7.055207014,47.69230769) (7.059020042,48.46153846) (7.059266806,49.23076923) (7.065066099,50) (7.067067862,50.76923077) (7.08336997,51.53846154) (7.089087009,52.30769231) (7.101683855,53.07692308) (7.113480091,53.84615385) (7.139150858,54.61538462) (8.052757025,55.38461538) (8.082628965,56.15384615) (8.100883007,56.92307692) (8.134459019,57.69230769) (8.279026985,58.46153846) (9.051109076,59.23076923) (9.092525959,60) (9.098099947,60.76923077) (9.110805988,61.53846154) (9.234194994,62.30769231) (10.05802894,63.07692308) (10.08190393,63.84615385) (10.13930893,64.61538462) (10.26054382,65.38461538) (10.34908009,66.15384615) (11.10420108,66.92307692) (11.206146,67.69230769) (12.08381605,68.46153846) (12.10999894,69.23076923) (12.36999893,70) (13.1195271,70.76923077) (13.29934597,71.53846154) (14.17222095,72.30769231) (14.17891693,73.07692308) (15.08849502,73.84615385) (15.14930296,74.61538462) (15.22116709,75.38461538) (16.07446408,76.15384615) (16.12443495,76.92307692) (18.09904695,77.69230769) (18.13056588,78.46153846) (19.08821607,79.23076923) (19.10235691,80) (22.06453013,80.76923077) (23.10645485,81.53846154) (23.1184299,82.30769231) (24.16430593,83.07692308) (27.3339951,83.84615385) (29.11579299,84.61538462) (29.16506004,85.38461538) (31.19829798,86.15384615) (31.20650601,86.92307692) (32.15600801,87.69230769) (34.31321692,88.46153846) (81.2388382,89.23076923) (21600,89.23076923)};
\addplot[const plot,no marks,color=practicalseq,solid,line width=0.9pt] coordinates {(1,0.7692307692) (1.331986189,1.538461538) (2.336210728,2.307692308) (3.261465788,3.076923077) (3.442146301,3.846153846) (3.510756016,4.615384615) (4.506698847,5.384615385) (4.661715984,6.153846154) (4.951514959,6.923076923) (5.337562084,7.692307692) (5.35868001,8.461538462) (5.407649994,9.230769231) (5.586073875,10) (5.82528019,10.76923077) (5.830781937,11.53846154) (6.23162508,12.30769231) (6.30301404,13.07692308) (7.430773735,13.84615385) (7.451153994,14.61538462) (7.633819103,15.38461538) (7.747646093,16.15384615) (8.494388342,16.92307692) (9.288300991,17.69230769) (9.493417025,18.46153846) (9.566886902,19.23076923) (9.807381868,20) (9.899667978,20.76923077) (10.04000115,21.53846154) (10.10931301,22.30769231) (10.23083901,23.07692308) (10.45840502,23.84615385) (10.77525973,24.61538462) (10.9364779,25.38461538) (11.5504241,26.15384615) (11.92347503,26.92307692) (12.03608322,27.69230769) (12.81597209,28.46153846) (13.6145649,29.23076923) (15.05786419,30) (15.75542998,30.76923077) (15.85051608,31.53846154) (16.04373384,32.30769231) (16.23013425,33.07692308) (16.90025115,33.84615385) (17.11953497,34.61538462) (19.08460999,35.38461538) (19.32472801,36.15384615) (19.8093009,36.92307692) (20.40064907,37.69230769) (20.98477983,38.46153846) (21.05397797,39.23076923) (21.07244277,40) (21.26772904,40.76923077) (21.90566778,41.53846154) (22.33309484,42.30769231) (22.45963001,43.07692308) (22.47029495,43.84615385) (22.78417206,44.61538462) (23.16689682,45.38461538) (23.26063585,46.15384615) (23.27689314,46.92307692) (23.31739116,47.69230769) (23.33070898,48.46153846) (24.03126884,49.23076923) (25.05503893,50) (25.43004704,50.76923077) (26.30384874,51.53846154) (28.19903398,52.30769231) (28.40081692,53.07692308) (29.04624677,53.84615385) (29.48801398,54.61538462) (29.82698703,55.38461538) (30.51306105,56.15384615) (31.71347928,56.92307692) (33.79289103,57.69230769) (33.90433407,58.46153846) (34.86501884,59.23076923) (35.20008588,60) (35.48948002,60.76923077) (36.16923809,61.53846154) (36.51047802,62.30769231) (37.63351178,63.07692308) (37.75960588,63.84615385) (38.47063184,64.61538462) (39.17130804,65.38461538) (40.90342402,66.15384615) (41.03689909,66.92307692) (42.24865794,67.69230769) (42.57757998,68.46153846) (43.91354203,69.23076923) (44.18498325,70) (46.29701805,70.76923077) (48.22273469,71.53846154) (50.64205718,72.30769231) (51.66328764,73.07692308) (53.31543708,73.84615385) (58.56620693,74.61538462) (78.55774379,75.38461538) (115.4352188,76.15384615) (165.1820714,76.92307692) (271.9127362,77.69230769) (402.9745231,78.46153846) (1232.416026,79.23076923) (1282.858393,80) (1332.343651,80.76923077) (1876.42741,81.53846154) (15941.13558,82.30769231) (21600,82.30769231)};
\addplot[const plot,no marks,color=practicalseq,solid,line width=0.9pt] coordinates {(1,0) (4.658987761,0.7692307692) (5.016064405,1.538461538) (6.767912865,2.307692308) (10.15613222,3.076923077) (10.52363491,3.846153846) (11.17200208,4.615384615) (13.56938887,5.384615385) (14.03069711,6.153846154) (14.74345374,6.923076923) (14.86007285,7.692307692) (16.67927289,8.461538462) (17.68721914,9.230769231) (17.72284484,10) (17.82342196,10.76923077) (18.15145421,11.53846154) (18.62594128,12.30769231) (18.80145216,13.07692308) (18.91953421,13.84615385) (19.55938506,14.61538462) (24.87904072,15.38461538) (25.42390704,16.15384615) (26.36205006,16.92307692) (29.26771784,17.69230769) (32.38961077,18.46153846) (34.10526013,19.23076923) (35.03938508,20) (35.33828115,20.76923077) (36.08689404,21.53846154) (36.41416812,22.30769231) (37.181777,23.07692308) (37.641922,23.84615385) (38.86615634,24.61538462) (39.54801798,25.38461538) (39.55238318,26.15384615) (40.39880419,26.92307692) (41.95568538,27.69230769) (43.17268872,28.46153846) (48.3344152,29.23076923) (48.38289595,30) (50.67780948,30.76923077) (50.79802465,31.53846154) (52.17566085,32.30769231) (52.98075533,33.07692308) (53.60719514,33.84615385) (56.29474306,34.61538462) (56.91845822,35.38461538) (57.07442236,36.15384615) (59.11016703,36.92307692) (60.80041242,37.69230769) (63.30580688,38.46153846) (68.11119318,39.23076923) (68.78116679,40) (75.14746284,40.76923077) (75.272861,41.53846154) (77.24869943,42.30769231) (82.26265407,43.07692308) (86.87331724,43.84615385) (89.32735991,44.61538462) (89.35246205,45.38461538) (89.62655878,46.15384615) (93.36790895,46.92307692) (93.8459518,47.69230769) (100.8056169,48.46153846) (112.8125763,49.23076923) (114.067095,50) (126.5633543,50.76923077) (141.7756763,51.53846154) (151.857367,52.30769231) (218.6742721,53.07692308) (233.6822801,53.84615385) (251.7249708,54.61538462) (283.2697163,55.38461538) (295.2175751,56.15384615) (374.4466314,56.92307692) (391.5379169,57.69230769) (395.548856,58.46153846) (487.401319,59.23076923) (570.6096699,60) (572.6367602,60.76923077) (573.3649063,61.53846154) (589.8451641,62.30769231) (1267.609118,63.07692308) (1845.154068,63.84615385) (2082.407692,64.61538462) (3175.111164,65.38461538) (7768.463434,66.15384615) (10074.57332,66.92307692) (21600,66.92307692)};
\addplot[const plot,no marks,color=practicalseq,solid,line width=0.9pt] coordinates {(1,0) (7.809660912,0.7692307692) (9.218368053,1.538461538) (12.85085487,2.307692308) (18.66412807,3.076923077) (18.79311228,3.846153846) (20.0075829,4.615384615) (27.31238055,5.384615385) (31.09359121,6.153846154) (33.95692515,6.923076923) (36.48855901,7.692307692) (40.65404224,8.461538462) (41.84826398,9.230769231) (43.21742272,10) (48.76108909,10.76923077) (51.32958293,11.53846154) (51.89737296,12.30769231) (54.88708234,13.07692308) (55.2206583,13.84615385) (56.295084,14.61538462) (61.4376688,15.38461538) (64.660043,16.15384615) (84.78186321,16.92307692) (91.21381831,17.69230769) (101.4511232,18.46153846) (102.549917,19.23076923) (104.9310093,20) (109.0086381,20.76923077) (114.8143678,21.53846154) (115.799329,22.30769231) (122.1508608,23.07692308) (127.3134685,23.84615385) (131.249073,24.61538462) (138.5108871,25.38461538) (160.5566559,26.15384615) (167.2048697,26.92307692) (168.0716925,27.69230769) (179.4042819,28.46153846) (189.7541208,29.23076923) (189.8708365,30) (205.9110053,30.76923077) (206.577162,31.53846154) (284.5679326,32.30769231) (335.5145566,33.07692308) (401.2436852,33.84615385) (492.9987998,34.61538462) (581.1304264,35.38461538) (1009.753626,36.15384615) (1631.598359,36.92307692) (1717.163216,37.69230769) (3015.804688,38.46153846) (3251.468642,39.23076923) (3856.349788,40) (4824.92519,40.76923077) (5370.261715,41.53846154) (7020.837847,42.30769231) (8405.626489,43.07692308) (9177.693821,43.84615385) (9295.412503,44.61538462) (12387.12567,45.38461538) (13053.67758,46.15384615) (13070.06238,46.92307692) (13752.00977,47.69230769) (21192.99774,48.46153846) (21600,48.46153846)};
\addplot[const plot,no marks,color=practicalseq,solid,line width=0.9pt] coordinates {(1,0) (10.62432456,0.7692307692) (10.97175717,1.538461538) (20.72876477,2.307692308) (48.49312115,3.076923077) (63.3291328,3.846153846) (77.24922585,4.615384615) (90.5144341,5.384615385) (98.45784068,6.153846154) (102.5419042,6.923076923) (118.6018043,7.692307692) (124.5039771,8.461538462) (124.7099524,9.230769231) (131.40834,10) (136.1226096,10.76923077) (182.4467561,11.53846154) (184.9513369,12.30769231) (190.1141906,13.07692308) (221.056057,13.84615385) (226.9325476,14.61538462) (230.2302582,15.38461538) (239.4059701,16.15384615) (255.9855971,16.92307692) (284.2458713,17.69230769) (292.6721497,18.46153846) (307.7735448,19.23076923) (337.5970287,20) (352.6109455,20.76923077) (377.5149477,21.53846154) (422.6693761,22.30769231) (439.0373988,23.07692308) (439.6774013,23.84615385) (649.1057289,24.61538462) (916.5564632,25.38461538) (1261.654537,26.15384615) (1608.628032,26.92307692) (1633.572777,27.69230769) (18589.96892,28.46153846) (21600,28.46153846)};
\node[anchor=west,font=\footnotesize,inner sep=1pt] at (axis description cs:1.03,0.2846153846) {$Z=5$};
\node[anchor=west,font=\footnotesize,inner sep=1pt] at (axis description cs:1.03,0.4846153846) {$Z=4$};
\node[anchor=west,font=\footnotesize,inner sep=1pt] at (axis description cs:1.03,0.6692307692) {$Z=3$};
\node[anchor=west,font=\footnotesize,inner sep=1pt] at (axis description cs:1.03,0.8230769231) {$Z=2$};
\draw[practicalseq,line width=0.4pt] (axis description cs:1,0.8923076923) -- (axis description cs:1.025,0.9030769231);
\node[anchor=west,font=\footnotesize,inner sep=1pt] at (axis description cs:1.03,0.9030769231) {$Z=1$};
\end{axis}
\end{tikzpicture}

